Strongly Aperiodic SFTs on Generalized Baumslag-Solitar groups

We look at constructions of aperiodic SFTs on fundamental groups of graph of groups. In particular we prove that all generalized Baumslag-Solitar groups (GBS) admit a strongly aperiodic SFT. Our proof is based on a structural theorem by Whyte and on two constructions of strongly aperiodic SFTs on $\mathbb{F}_n\times \mathbb{Z}$ and $BS(m,n)$ of our own. Our two constructions rely on a path-folding technique that lifts an SFT on $\mathbb{Z}^2$ inside an SFT on $\mathbb{F}_n\times \mathbb{Z}$ or an SFT on the hyperbolic plane inside an SFT on $BS(m,n)$. In the case of $\mathbb{F}_n\times \mathbb{Z}$ the path folding technique also preserves minimality, so that we get minimal strongly aperiodic SFTs on unimodular GBS groups.

==> fig/BSwang.tex <==
%auto-ignore
\documentclass{standalone}

\usepackage{graphics,graphicx,xcolor}
\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,shapes.arrows,decorations.pathreplacing,decorations.markings,arrows,positioning,patterns,shapes.multipart}

\definecolor{rouge}{RGB}{255,77,77}
\definecolor{vert}{RGB}{0,178,102}
\definecolor{jaune}{RGB}{255,255,0}
\definecolor{violet}{RGB}{208,32,144}
\definecolor{orange}{RGB}{255,140,0}
\definecolor{bleu}{RGB}{0,0,205}

\begin{document}

\begin{tikzpicture}[scale=0.6]

\draw[thick] (0,0) -- (0,4)-- (0,4) to [controls=+(45:1) and +(135:1)] (3,4) -- (3,4) to [controls=+(45:1) and +(135:1)] (6,4) -- (6,4) -- (6,0) -- (6,0) to [controls=+(135:0.7) and +(45:0.7)] (4,0) -- (4,0) to [controls=+(135:0.7) and +(45:0.7)] (2,0) -- (2,0) to [controls=+(135:0.7) and +(45:0.7)] (0,0) -- cycle ;

\draw (1.5,5) node{$t_1$};
\draw (4.5,5) node{$t_2$};
\draw (-1.25,2) node{$\ell$};
\draw (7.25,2) node{$r$};
\draw (1,0.8) node{$b_1$};
\draw (3,0.8) node{$b_2$};
\draw (5,0.8) node{$b_3$};

\end{tikzpicture}

\end{document}


==> fig/BSwang_compute.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{graphics,graphicx,xcolor}
\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,shapes.arrows,decorations.pathreplacing,decorations.markings,arrows,positioning,patterns,shapes.multipart}

\definecolor{rouge}{RGB}{255,77,77}
\definecolor{vert}{RGB}{0,178,102}
\definecolor{jaune}{RGB}{255,255,0}
\definecolor{violet}{RGB}{208,32,144}
\definecolor{orange}{RGB}{255,140,0}
\definecolor{bleu}{RGB}{0,0,205}

\begin{document}

\begin{tikzpicture}[scale=0.6]

\draw[thick] (0,0) -- (0,4)-- (0,4) to [controls=+(45:1) and +(135:1)] (3,4) -- (3,4) to [controls=+(45:1) and +(135:1)] (6,4) -- (6,4) -- (6,0) -- (6,0) to [controls=+(135:0.7) and +(45:0.7)] (4,0) -- (4,0) to [controls=+(135:0.7) and +(45:0.7)] (2,0) -- (2,0) to [controls=+(135:0.7) and +(45:0.7)] (0,0) -- cycle ;

\begin{scope}[decoration={
    markings,
    mark=at position 0.55 with {\arrow[scale=2]{>>}}}
    ]
\draw[color=red,postaction={decorate}](6,4) -- (6,0);
\draw[color=red,postaction={decorate}](0,4) -- (0,0);
\end{scope}


\draw (1.5,5) node[scale=0.9]{$t_1(x,g)$};
\draw (4.5,5) node[scale=0.9]{$x_2(x,g)$};
\draw (-1.25,2) node[scale=0.9]{$\ell(T,x,g)$};
\draw (7.25,2) node[scale=0.9]{$r(T,x,g)$};
\draw (1,0.8) node[scale=0.6]{$b_1(T,x,g)$};
\draw (3,0.8) node[scale=0.6]{$b_2(T,x,g)$};
\draw (5,0.8) node[scale=0.6]{$b_3(T,x,g)$};

\begin{scope}[shift={(12,0)}]
\draw[thick] (0,0) -- (0,4)-- (0,4) to [controls=+(45:1) and +(135:1)] (3,4) -- (3,4) to [controls=+(45:1) and +(135:1)] (6,4) -- (6,4) -- (6,0) -- (6,0) to [controls=+(135:0.7) and +(45:0.7)] (4,0) -- (4,0) to [controls=+(135:0.7) and +(45:0.7)] (2,0) -- (2,0) to [controls=+(135:0.7) and +(45:0.7)] (0,0) -- cycle ;

\begin{scope}[decoration={
    markings,
    mark=at position 0.55 with {\arrow[scale=2]{>>}}}
    ]
\draw[color=red,postaction={decorate}](6,0) -- (6,4);
\draw[color=red,postaction={decorate}](0,0) -- (0,4);
\end{scope}


\draw (1.5,5) node[scale=0.8]{$t_1(x,g)$};
\draw (4.5,5) node[scale=0.8]{$t_2(x,g)$};
\draw (-1.5,2) node[scale=0.8]{ $\ell(T^{-1},x,g)$};
\draw (7.5,2) node[scale=0.8]{$r(T^{-1},x,g)$};
\draw (1,0.8) node[scale=0.5]{$b_1(T^{-1},x,g)$};
\draw (3,0.8) node[scale=0.5]{$b_2(T^{-1},x,g)$};
\draw (5,0.8) node[scale=0.5]{$b_3(T^{-1},x,g)$};
\end{scope}

\end{tikzpicture}

\end{document}


==> fig/Cayley_graph_BS23.tex <==
%auto-ignore
\documentclass{standalone}

\usepackage{graphics,graphicx,xcolor}
\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,shapes.arrows,decorations.pathreplacing,decorations.markings,arrows,positioning,patterns,shapes.multipart}

\definecolor{rouge}{RGB}{255,77,77}
\definecolor{vert}{RGB}{0,178,102}
\definecolor{jaune}{RGB}{255,255,0}
\definecolor{violet}{RGB}{208,32,144}
\definecolor{orange}{RGB}{255,140,0}
\definecolor{bleu}{RGB}{0,0,205}

\begin{document}

\begin{tikzpicture}[scale=0.33]
% level L
\foreach \x in {0,...,5} {
\draw[thick] (6*\x-1.5,0) -- (6*\x,4);
\draw[thick] (6*\x,4) to [controls=+(45:1) and +(135:1)] (6*\x+3,4);
\draw[thick] (6*\x+3,4) to [controls=+(45:1) and +(135:1)] (6*\x+6,4);
\draw[thick] (6*\x-1.5,0) to [controls=+(45:0.7) and +(135:0.7)] (6*\x+2-1.5,0);
\draw[thick] (6*\x+2-1.5,0) to [controls=+(45:0.7) and +(135:0.7)] (6*\x+4-1.5,0);
\draw[thick] (6*\x+4-1.5,0) to [controls=+(45:0.7) and +(135:0.7)] (6*\x+6-1.5,0);
\draw[thick] (6*\x+6,4) -- (6*\x+6-1.5,0);
}


\foreach \x in {0,...,4} {
\begin{scope}[shift={(3,0)},color=black!50]
\draw[thick] (6*\x+1.5,0-1.5) -- (6*\x,4);
\draw[thick] (6*\x,4) to [controls=+(45:1) and +(135:1)] (6*\x+3,4);
\draw[thick] (6*\x+3,4) to [controls=+(45:1) and +(135:1)] (6*\x+6,4);
\draw[thick] (6*\x+1.5,0-1.5) to [controls=+(45:0.7) and +(135:0.7)] (6*\x+2+1.5,0-1.5);
\draw[thick] (6*\x+2+1.5,0-1.5) to [controls=+(45:0.7) and +(135:0.7)] (6*\x+4+1.5,0-1.5);
\draw[thick] (6*\x+4+1.5,0-1.5) to [controls=+(45:0.7) and +(135:0.7)] (6*\x+6+1.5,0-1.5);
\draw[thick] (6*\x+6,4) -- (6*\x+6+1.5,0-1.5);
\end{scope}
}

%Level L_2
\foreach \x in {0,1,2} {
\begin{scope}[scale=3/2,shift={(2,4*2/3)}]
\draw[thick] (6*\x,0) -- (6*\x,4);
\draw[thick] (6*\x,4) to [controls=+(45:1) and +(135:1)] (6*\x+3,4);
\draw[thick] (6*\x+3,4) to [controls=+(45:1) and +(135:1)] (6*\x+6,4);
\draw[thick] (6*\x,0) to [controls=+(45:0.7) and +(135:0.7)] (6*\x+2,0);
\draw[thick] (6*\x+2,0) to [controls=+(45:0.7) and +(135:0.7)] (6*\x+4,0);
\draw[thick] (6*\x+4,0) to [controls=+(45:0.7) and +(135:0.7)] (6*\x+6,0);
\draw[thick] (6*\x+6,4) -- (6*\x+6,0);
\end{scope}
}

%Level L_3
\foreach \x in {0,1,2,3} {
\begin{scope}[scale=3/2,shift={(0,4*2/3)},color=black!50]
\draw[thick] (6*\x,0) -- (6*\x-1.5,4-1.5);
\draw[thick] (6*\x-1.5,4-1.5) to [controls=+(45:1) and +(135:1)] (6*\x+3-1.5,4-1.5);
\draw[thick] (6*\x+3-1.5,4-1.5) to [controls=+(45:1) and +(135:1)] (6*\x+6-1.5,4-1.5);
\draw[thick] (6*\x,0) to [controls=+(45:0.7) and +(135:0.7)] (6*\x+2,0);
\draw[thick] (6*\x+2,0) to [controls=+(45:0.7) and +(135:0.7)] (6*\x+4,0);
\draw[thick] (6*\x+4,0) to [controls=+(45:0.7) and +(135:0.7)] (6*\x+6,0);
\draw[thick] (6*\x+6-1.5,4-1.5) -- (6*\x+6,0);
\end{scope}
}

\foreach \x in {0,1,2} {
\begin{scope}[scale=3/2,shift={(4,4*2/3)},color=black!75]
\draw[thick] (6*\x,0) -- (6*\x+1.5,4-2.5);
\draw[thick] (6*\x+1.5,4-2.5) to [controls=+(45:1) and +(135:1)] (6*\x+3+1.5,4-2.5);
\draw[thick] (6*\x+3+1.5,4-2.5) to [controls=+(45:1) and +(135:1)] (6*\x+6+1.5,4-2.5);
\draw[thick] (6*\x,0) to [controls=+(45:0.7) and +(135:0.7)] (6*\x+2,0);
\draw[thick] (6*\x+2,0) to [controls=+(45:0.7) and +(135:0.7)] (6*\x+4,0);
\draw[thick] (6*\x+4,0) to [controls=+(45:0.7) and +(135:0.7)] (6*\x+6,0);
\draw[thick] (6*\x+6+1.5,4-2.5) -- (6*\x+6,0);
\end{scope}
}


\begin{scope}[decoration={
    markings,
    mark=at position 0.55 with {\arrow[scale=1.5]{latex}}}
    ]
\draw[postaction={decorate}] (0,4) -- (-1.5,0);
\draw node at (-1.5,2) {$t$};
\draw[postaction={decorate}] (0,4) to [controls=+(45:1) and +(135:1)] (3,4);
\draw node at (1.5,5.5) {$a$};
\draw[postaction={decorate}] (3,4) to [controls=+(45:1) and +(135:1)] (6,4);
\draw node at (4.5,5.5) {$a$};
\draw[postaction={decorate}] (6,4) -- (4.5,0);
\draw node at (4.5,2) {$t$};
\end{scope}

\begin{scope}[decoration={
    markings,
    mark=at position 0.65 with {\arrow[scale=1.5]{latex}}}
    ]
\draw[postaction={decorate}] (-1.5,0) to [controls=+(45:0.7) and +(135:0.7)] (0.5,0);
\draw[postaction={decorate}] (0.5,0) to [controls=+(45:0.7) and +(135:0.7)] (2.5,0);
\draw[postaction={decorate}] (2.5,0) to [controls=+(45:0.7) and +(135:0.7)] (4.5,0);
\draw node at (-0.5,-0.5) {$a$};
\draw node at (1.5,-0.5) {$a$};
\draw node at (3.5,-0.5) {$a$};
\end{scope}

\end{tikzpicture}


\end{document}

==> fig/NW-determinism.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}



\begin{tikzpicture}[scale=0.2]

\draw (0,0) grid (10,10);

\draw[thick, fill=black!50] (9,0) rectangle (10,1);
\draw[thick, fill=black!50] (8,1) rectangle (9,2);
\draw[thick, fill=black!50] (7,2) rectangle (8,3);
\draw[thick, fill=black!50] (6,3) rectangle (7,4);
\draw[thick, fill=black!50] (5,4) rectangle (6,5);
\draw[thick, fill=black!50] (4,5) rectangle (5,6);
\draw[thick, fill=black!50] (3,6) rectangle (4,7);
\draw[thick, fill=black!50] (2,7) rectangle (3,8);
\draw[thick, fill=black!50] (1,8) rectangle (2,9);
\draw[thick, fill=black!50] (0,9) rectangle (1,10);

\begin{scope}[shift={(0,1)}]
\draw[thick, fill=black!40] (9,0) rectangle (10,1);
\draw[thick, fill=black!40] (8,1) rectangle (9,2);
\draw[thick, fill=black!40] (7,2) rectangle (8,3);
\draw[thick, fill=black!40] (6,3) rectangle (7,4);
\draw[thick, fill=black!40] (5,4) rectangle (6,5);
\draw[thick, fill=black!40] (4,5) rectangle (5,6);
\draw[thick, fill=black!40] (3,6) rectangle (4,7);
\draw[thick, fill=black!40] (2,7) rectangle (3,8);
\draw[thick, fill=black!40] (1,8) rectangle (2,9);
\end{scope}

\begin{scope}[shift={(0,2)}]
\draw[thick, fill=black!30] (9,0) rectangle (10,1);
\draw[thick, fill=black!30] (8,1) rectangle (9,2);
\draw[thick, fill=black!30] (7,2) rectangle (8,3);
\draw[thick, fill=black!30] (6,3) rectangle (7,4);
\draw[thick, fill=black!30] (5,4) rectangle (6,5);
\draw[thick, fill=black!30] (4,5) rectangle (5,6);
\draw[thick, fill=black!30] (3,6) rectangle (4,7);
\draw[thick, fill=black!30] (2,7) rectangle (3,8);
\end{scope}

\begin{scope}[shift={(0,3)}]
\draw[thick, fill=black!20] (9,0) rectangle (10,1);
\draw[thick, fill=black!20] (8,1) rectangle (9,2);
\draw[thick, fill=black!20] (7,2) rectangle (8,3);
\draw[thick, fill=black!20] (6,3) rectangle (7,4);
\draw[thick, fill=black!20] (5,4) rectangle (6,5);
\draw[thick, fill=black!20] (4,5) rectangle (5,6);
\draw[thick, fill=black!20] (3,6) rectangle (4,7);
\end{scope}

\begin{scope}[shift={(0,4)}]
\draw[thick, fill=black!10] (9,0) rectangle (10,1);
\draw[thick, fill=black!10] (8,1) rectangle (9,2);
\draw[thick, fill=black!10] (7,2) rectangle (8,3);
\draw[thick, fill=black!10] (6,3) rectangle (7,4);
\draw[thick, fill=black!10] (5,4) rectangle (6,5);
\draw[thick, fill=black!10] (4,5) rectangle (5,6);
\end{scope}

\end{tikzpicture}

\end{document}

==> fig/config_flot_BS23.tex <==
%auto-ignore
\documentclass{standalone}

\usepackage{graphics,graphicx,xcolor}
\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,shapes.arrows,decorations.pathreplacing,decorations.markings,arrows,positioning,patterns,shapes.multipart}

\definecolor{rouge}{RGB}{255,77,77}
\definecolor{vert}{RGB}{0,178,102}
\definecolor{jaune}{RGB}{255,255,0}
\definecolor{violet}{RGB}{208,32,144}
\definecolor{orange}{RGB}{255,140,0}
\definecolor{bleu}{RGB}{0,0,205}

\begin{document}

\begin{tikzpicture}[scale=0.5]

% t for t, T for t^{-1}
\coordinate (O) at (0,0);
\coordinate (T) at (-3,3);
\coordinate (aT) at (0,3);
\coordinate (aaT) at (3,3);
\coordinate (t) at (-2,-3);
\coordinate (at) at (2,-3);
\coordinate (tt) at (-3,-5);
\coordinate (tat) at (-1,-5);

\coordinate (taT) at (-2,0);
\coordinate (taaT) at (-4,0);

\coordinate (ataT) at (2,0);
\coordinate (ataaT) at (4,0);

\coordinate (at) at (2,-3);
\coordinate (att) at (1,-5);
\coordinate (atat) at (3,-5);


\coordinate (TT) at (-4,5);
\coordinate (TaT) at (-3,5);
\coordinate (TaaT) at (-2,5);

\coordinate (aTT) at (-1,5);
\coordinate (aTaT) at (0,5);
\coordinate (aTaaT) at (1,5);

\coordinate (aaTT) at (2,5);
\coordinate (aaTaT) at (3,5);
\coordinate (aaTaaT) at (4,5);

\coordinate (Tat) at (-6,0);



\begin{scope}[decoration={
    markings,
    mark=at position 0.55 with {\arrow[scale=2]{>>}}}
    ]

\draw[postaction={decorate}] (taT) -- (t); 
\draw[postaction={decorate}] (taaT) -- (t); 
\draw[postaction={decorate}] (tat) -- (t); 
\draw[postaction={decorate}] (tt) -- (t); 
\draw[postaction={decorate}] (atat) -- (at); 
\draw[postaction={decorate}] (att) -- (at); 


\draw[postaction={decorate}] (ataT) -- (at); 
\draw[postaction={decorate}, thick, color=red] (at) -- (ataaT); 

\draw[postaction={decorate}, thick, color=red] (T) -- (O); 
\draw[postaction={decorate}] (aT) -- (O); 
\draw[postaction={decorate}] (aaT) -- (O); 
\draw[postaction={decorate}] (t) -- (O); 
\draw[postaction={decorate}, thick, color=red] (O) -- (at); 

\draw[postaction={decorate}] (TT) -- (T); 
\draw[postaction={decorate}] (TaT) -- (T);
\draw[postaction={decorate}] (TaaT) -- (T); 
\draw[postaction={decorate}] (Tat) -- (T); 


\draw[postaction={decorate}] (aTT) -- (aT); 
\draw[postaction={decorate}] (aTaT) -- (aT);
\draw[postaction={decorate}] (aTaaT) -- (aT); 

\draw[postaction={decorate}] (aaTT) -- (aaT); 
\draw[postaction={decorate}] (aaTaT) -- (aaT);
\draw[postaction={decorate}] (aaTaaT) -- (aaT); 


\end{scope}

\end{tikzpicture}


\end{document}

==> fig/flow_patterns_BS.tex <==
%auto-ignore
\documentclass{standalone}

\usepackage{graphics,graphicx,xcolor}
\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,shapes.arrows,decorations.pathreplacing,decorations.markings,arrows,positioning,patterns,shapes.multipart}

\definecolor{rouge}{RGB}{255,77,77}
\definecolor{vert}{RGB}{0,178,102}
\definecolor{jaune}{RGB}{255,255,0}
\definecolor{violet}{RGB}{208,32,144}
\definecolor{orange}{RGB}{255,140,0}
\definecolor{bleu}{RGB}{0,0,205}

\begin{document}

\begin{tikzpicture}[scale=0.22]

% first pattern: outgoing arrow on t
\begin{scope}[decoration={
    markings,
    mark=at position 0.55 with {\arrow[scale=2]{>>}}}
    ]
\draw[postaction={decorate}] (4.5,0-1.5) -- (3,4);
\begin{scope}[scale=3/2,shift={(2,4*2/3)}]
\draw[postaction={decorate}] (0,4) -- (0,0);
\end{scope}
\begin{scope}[scale=3/2,shift={(0,4*2/3)}]
\draw[postaction={decorate}] (-1.5,4-1.5) -- (0,0);
\end{scope}
\begin{scope}[scale=3/2,shift={(4,4*2/3)}]
\draw[postaction={decorate}] (1.5,4-2.5) -- (0,0);
\end{scope}
\draw[postaction={decorate}, color=rouge] (0,4) -- (-1.5,0);
\draw[postaction={decorate}, color=rouge] (6,4) -- (4.5,0);
\end{scope}
\draw[] (3,4) to [controls=+(45:1) and +(135:1)] (6,4);
\draw[] (0,4) to [controls=+(45:1) and +(135:1)] (3,4);
\draw[] (-1.5,0) to [controls=+(45:0.7) and +(135:0.7)] (0.5,0);
\draw[] (0.5,0) to [controls=+(45:0.7) and +(135:0.7)] (2.5,0);
\draw[] (2.5,0) to [controls=+(45:0.7) and +(135:0.7)] (4.5,0);
\filldraw (0,4) circle (0.3cm);
\draw (0.75,5.5) node {$1$};
\draw (2,-2.5) node {$p^{(1)}_1=t$};


% second pattern: outgoing arrow on t^{-1}
\begin{scope}[shift={(12,0)}]
\begin{scope}[decoration={
    markings,
    mark=at position 0.55 with {\arrow[scale=2]{>>}}}
    ]
\draw[postaction={decorate}] (4.5,0-1.5) -- (3,4);
\begin{scope}[scale=3/2,shift={(2,4*2/3)}]
\draw[postaction={decorate}] (0,4) -- (0,0);
\end{scope}
\begin{scope}[scale=3/2,shift={(0,4*2/3)}]
\draw[postaction={decorate}, color=rouge] (0,0) -- (-1.5,4-1.5);
\end{scope}
\begin{scope}[scale=3/2,shift={(4,4*2/3)}]
\draw[postaction={decorate}] (1.5,4-2.5) -- (0,0);
\end{scope}
\draw[postaction={decorate}] (-1.5,0) -- (0,4);
\draw[postaction={decorate}] (4.5,0) -- (6,4);
\end{scope}
\draw[] (3,4) to [controls=+(45:1) and +(135:1)] (6,4);
\draw[] (0,4) to [controls=+(45:1) and +(135:1)] (3,4);
\draw[] (-1.5,0) to [controls=+(45:0.7) and +(135:0.7)] (0.5,0);
\draw[] (0.5,0) to [controls=+(45:0.7) and +(135:0.7)] (2.5,0);
\draw[] (2.5,0) to [controls=+(45:0.7) and +(135:0.7)] (4.5,0);
\filldraw (0,4) circle (0.3cm);
\draw (0.75,5.5) node {$1$};
\draw (2,-2.5) node {$p^{(2)}_1=t^{-1}$};
\end{scope}

% third pattern: outgoing arrow on at^{-1}
\begin{scope}[shift={(24,0)}]
\begin{scope}[decoration={
    markings,
    mark=at position 0.55 with {\arrow[scale=2]{>>}}}
    ]
\draw[postaction={decorate}] (4.5,0-1.5) -- (3,4);
\begin{scope}[scale=3/2,shift={(2,4*2/3)}]
\draw[postaction={decorate}, color=rouge] (0,0) -- (0,4);
\end{scope}
\begin{scope}[scale=3/2,shift={(0,4*2/3)}]
\draw[postaction={decorate}] (-1.5,4-1.5) -- (0,0);
\end{scope}
\begin{scope}[scale=3/2,shift={(4,4*2/3)}]
\draw[postaction={decorate}] (1.5,4-2.5) -- (0,0);
\end{scope}
\draw[postaction={decorate}] (-1.5,0) -- (0,4);
\draw[postaction={decorate}] (4.5,0) -- (6,4);
\end{scope}
\draw[] (3,4) to [controls=+(45:1) and +(135:1)] (6,4);
\draw[] (0,4) to [controls=+(45:1) and +(135:1)] (3,4);
\draw[] (-1.5,0) to [controls=+(45:0.7) and +(135:0.7)] (0.5,0);
\draw[] (0.5,0) to [controls=+(45:0.7) and +(135:0.7)] (2.5,0);
\draw[] (2.5,0) to [controls=+(45:0.7) and +(135:0.7)] (4.5,0);
\filldraw (0,4) circle (0.3cm);
\draw (0.75,5.5) node {$1$};
\draw (2,-2.5) node {$p^{(3)}_1=at$};
\end{scope}

% fourth pattern: outgoing arrow on at^
\begin{scope}[shift={(36,0)}]
\begin{scope}[decoration={
    markings,
    mark=at position 0.55 with {\arrow[scale=2]{>>}}}
    ]
\draw[postaction={decorate}, color=rouge] (3,4) -- (4.5,0-1.5);
\begin{scope}[scale=3/2,shift={(2,4*2/3)}]
\draw[postaction={decorate}] (0,4) -- (0,0);
\end{scope}
\begin{scope}[scale=3/2,shift={(0,4*2/3)}]
\draw[postaction={decorate}] (-1.5,4-1.5) -- (0,0);
\end{scope}
\begin{scope}[scale=3/2,shift={(4,4*2/3)}]
\draw[postaction={decorate}] (1.5,4-2.5) -- (0,0);
\end{scope}
\draw[postaction={decorate}] (-1.5,0) -- (0,4);
\draw[postaction={decorate}] (4.5,0) -- (6,4);
\end{scope}
\draw[] (3,4) to [controls=+(45:1) and +(135:1)] (6,4);
\draw[] (0,4) to [controls=+(45:1) and +(135:1)] (3,4);
\draw[] (-1.5,0) to [controls=+(45:0.7) and +(135:0.7)] (0.5,0);
\draw[] (0.5,0) to [controls=+(45:0.7) and +(135:0.7)] (2.5,0);
\draw[] (2.5,0) to [controls=+(45:0.7) and +(135:0.7)] (4.5,0);
\filldraw (0,4) circle (0.3cm);
\draw (0.75,5.5) node {$1$};
\draw (2,-2.5) node {$p^{(4)}_1=at^{-1}$};
\end{scope}


% fifth pattern: outgoing arrow on at^
\begin{scope}[shift={(48,0)}]
\begin{scope}[decoration={
    markings,
    mark=at position 0.55 with {\arrow[scale=2]{>>}}}
    ]
\draw[postaction={decorate}] (4.5,0-1.5) -- (3,4);
\begin{scope}[scale=3/2,shift={(2,4*2/3)}]
\draw[postaction={decorate}] (0,4) -- (0,0);
\end{scope}
\begin{scope}[scale=3/2,shift={(0,4*2/3)}]
\draw[postaction={decorate}] (-1.5,4-1.5) -- (0,0);
\end{scope}
\begin{scope}[scale=3/2,shift={(4,4*2/3)}]
\draw[postaction={decorate}, color=rouge] (0,0) -- (1.5,4-2.5);
\end{scope}
\draw[postaction={decorate}] (-1.5,0) -- (0,4);
\draw[postaction={decorate}] (4.5,0) -- (6,4);
\end{scope}
\draw[] (3,4) to [controls=+(45:1) and +(135:1)] (6,4);
\draw[] (0,4) to [controls=+(45:1) and +(135:1)] (3,4);
\draw[] (-1.5,0) to [controls=+(45:0.7) and +(135:0.7)] (0.5,0);
\draw[] (0.5,0) to [controls=+(45:0.7) and +(135:0.7)] (2.5,0);
\draw[] (2.5,0) to [controls=+(45:0.7) and +(135:0.7)] (4.5,0);
\filldraw (0,4) circle (0.3cm);
\draw (0.75,5.5) node {$1$};
\draw (2,-2.5) node {$p^{(5)}_1=a^2t^{-1}$};
\end{scope}

\end{tikzpicture}


\end{document}

==> fig/flow_patterns_BS_compute_T.tex <==
%auto-ignore
\documentclass{standalone}

\usepackage{graphics,graphicx,xcolor}
\usepackage{standalone}
\usepackage{tikz}
\usetikzlibrary{calc,shapes.arrows,decorations.pathreplacing,decorations.markings,arrows,positioning,patterns,shapes.multipart}

\definecolor{rouge}{RGB}{255,77,77}
\definecolor{vert}{RGB}{0,178,102}
\definecolor{jaune}{RGB}{255,255,0}
\definecolor{violet}{RGB}{208,32,144}
\definecolor{orange}{RGB}{255,140,0}
\definecolor{bleu}{RGB}{0,0,205}

\begin{document}

\begin{tikzpicture}[scale=0.17]

% first pattern: outgoing arrow on t
\begin{scope}[decoration={
    markings,
    mark=at position 0.55 with {\arrow[scale=2]{>>}}}
    ]
\draw[postaction={decorate}] (4.5,0-1.5) -- (3,4);
\begin{scope}[scale=3/2,shift={(2,4*2/3)}]
\draw[postaction={decorate}] (0,4) -- (0,0);
\end{scope}
\begin{scope}[scale=3/2,shift={(0,4*2/3)}]
\draw[postaction={decorate}] (-1.5,4-1.5) -- (0,0);
\end{scope}
\begin{scope}[scale=3/2,shift={(4,4*2/3)}]
\draw[postaction={decorate}] (1.5,4-2.5) -- (0,0);
\end{scope}
\draw[postaction={decorate}, color=rouge] (0,4) -- (-1.5,0);
\draw[postaction={decorate}, color=rouge] (6,4) -- (4.5,0);
\end{scope}
\draw[] (3,4) to [controls=+(45:1) and +(135:1)] (6,4);
\draw[] (0,4) to [controls=+(45:1) and +(135:1)] (3,4);
\draw[] (-1.5,0) to [controls=+(45:0.7) and +(135:0.7)] (0.5,0);
\draw[] (0.5,0) to [controls=+(45:0.7) and +(135:0.7)] (2.5,0);
\draw[] (2.5,0) to [controls=+(45:0.7) and +(135:0.7)] (4.5,0);
\filldraw (0,4) circle (0.3cm);
\draw (-1.5,4) node {$x$};
\draw (0.5,5.5) node[scale=0.7]{$g$};
\draw (2,-6) node{$y_g=t$};
\draw (-3.5,0) node[scale=0.7]{$T(x)$};
\draw (-3.5,9) node[scale=0.7]{$T^{-1}(x)$};
\draw (3,11) node[scale=0.7]{$T^{-1}(x)$};
\draw (5,-3) node[scale=0.7]{$T^{-1}(x)$};
\draw (8,7) node[scale=0.7]{$T^{-1}(x)$};


% second pattern: outgoing arrow on t^{-1}
\begin{scope}[shift={(18,0)}]
\begin{scope}[decoration={
    markings,
    mark=at position 0.55 with {\arrow[scale=2]{>>}}}
    ]
\draw[postaction={decorate}] (4.5,0-1.5) -- (3,4);
\begin{scope}[scale=3/2,shift={(2,4*2/3)}]
\draw[postaction={decorate}] (0,4) -- (0,0);
\end{scope}
\begin{scope}[scale=3/2,shift={(0,4*2/3)}]
\draw[postaction={decorate}, color=rouge] (0,0) -- (-1.5,4-1.5);
\end{scope}
\begin{scope}[scale=3/2,shift={(4,4*2/3)}]
\draw[postaction={decorate}] (1.5,4-2.5) -- (0,0);
\end{scope}
\draw[postaction={decorate}] (-1.5,0) -- (0,4);
\draw[postaction={decorate}] (4.5,0) -- (6,4);
\end{scope}
\draw[] (3,4) to [controls=+(45:1) and +(135:1)] (6,4);
\draw[] (0,4) to [controls=+(45:1) and +(135:1)] (3,4);
\draw[] (-1.5,0) to [controls=+(45:0.7) and +(135:0.7)] (0.5,0);
\draw[] (0.5,0) to [controls=+(45:0.7) and +(135:0.7)] (2.5,0);
\draw[] (2.5,0) to [controls=+(45:0.7) and +(135:0.7)] (4.5,0);
\filldraw (0,4) circle (0.3cm);
\draw (-1.5,4) node[scale=0.7]{$x$};
\draw (0.5,5.5) node[scale=0.7]{$g$};
\draw (2,-6) node{$y_g=t^{-1}$};
\draw (-4,0) node[scale=0.7]{$T^{-1}(x)$};
\draw (-3.5,9) node[scale=0.7]{$T(x)$};
\draw (3,11) node[scale=0.7]{$T^{-1}(x)$};
\draw (5,-3) node[scale=0.7]{$T^{-1}(x)$};
\draw (8,7) node[scale=0.7]{$T^{-1}(x)$};
\end{scope}

% third pattern: outgoing arrow on at^{-1}
\begin{scope}[shift={(36,0)}]
\begin{scope}[decoration={
    markings,
    mark=at position 0.55 with {\arrow[scale=2]{>>}}}
    ]
\draw[postaction={decorate}] (4.5,0-1.5) -- (3,4);
\begin{scope}[scale=3/2,shift={(2,4*2/3)}]
\draw[postaction={decorate}, color=rouge] (0,0) -- (0,4);
\end{scope}
\begin{scope}[scale=3/2,shift={(0,4*2/3)}]
\draw[postaction={decorate}] (-1.5,4-1.5) -- (0,0);
\end{scope}
\begin{scope}[scale=3/2,shift={(4,4*2/3)}]
\draw[postaction={decorate}] (1.5,4-2.5) -- (0,0);
\end{scope}
\draw[postaction={decorate}] (-1.5,0) -- (0,4);
\draw[postaction={decorate}] (4.5,0) -- (6,4);
\end{scope}
\draw[] (3,4) to [controls=+(45:1) and +(135:1)] (6,4);
\draw[] (0,4) to [controls=+(45:1) and +(135:1)] (3,4);
\draw[] (-1.5,0) to [controls=+(45:0.7) and +(135:0.7)] (0.5,0);
\draw[] (0.5,0) to [controls=+(45:0.7) and +(135:0.7)] (2.5,0);
\draw[] (2.5,0) to [controls=+(45:0.7) and +(135:0.7)] (4.5,0);
\filldraw (0,4) circle (0.3cm);
\draw (-1.5,4) node[scale=0.7]{$x$};
\draw (0.5,5.5) node[scale=0.7]{$g$};
\draw (2,-6) node{$y_g=at$};
\draw (-4,0) node[scale=0.7]{$T^{-1}(x)$};
\draw (-3.5,9) node[scale=0.7]{$T^{-1}(x)$};
\draw (3,11) node[scale=0.7]{$T(x)$};
\draw (5,-3) node[scale=0.7]{$T^{-1}(x)$};
\draw (8,7) node[scale=0.7]{$T^{-1}(x)$};
\end{scope}

% fourth pattern: outgoing arrow on at^
\begin{scope}[shift={(54,0)}]
\begin{scope}[decoration={
    markings,
    mark=at position 0.55 with {\arrow[scale=2]{>>}}}
    ]
\draw[postaction={decorate}, color=rouge] (3,4) -- (4.5,0-1.5);
\begin{scope}[scale=3/2,shift={(2,4*2/3)}]
\draw[postaction={decorate}] (0,4) -- (0,0);
\end{scope}
\begin{scope}[scale=3/2,shift={(0,4*2/3)}]
\draw[postaction={decorate}] (-1.5,4-1.5) -- (0,0);
\end{scope}
\begin{scope}[scale=3/2,shift={(4,4*2/3)}]
\draw[postaction={decorate}] (1.5,4-2.5) -- (0,0);
\end{scope}
\draw[postaction={decorate}] (-1.5,0) -- (0,4);
\draw[postaction={decorate}] (4.5,0) -- (6,4);
\end{scope}
\draw[] (3,4) to [controls=+(45:1) and +(135:1)] (6,4);
\draw[] (0,4) to [controls=+(45:1) and +(135:1)] (3,4);
\draw[] (-1.5,0) to [controls=+(45:0.7) and +(135:0.7)] (0.5,0);
\draw[] (0.5,0) to [controls=+(45:0.7) and +(135:0.7)] (2.5,0);
\draw[] (2.5,0) to [controls=+(45:0.7) and +(135:0.7)] (4.5,0);
\filldraw (0,4) circle (0.3cm);
\draw (-1.5,4) node[scale=0.7]{$x$};
\draw (0.5,5.5) node[scale=0.7]{$g$};
\draw (2,-6) node{$y_g=at^{-1}$};
\draw (-4,0) node[scale=0.7]{$T^{-1}(x)$};
\draw (-3.5,9) node[scale=0.7]{$T^{-1}(x)$};
\draw (3,11) node[scale=0.7]{$T^{-1}(x)$};
\draw (5,-3) node[scale=0.7]{$T(x)$};
\draw (8,7) node[scale=0.7]{$T^{-1}(x)$};
\end{scope}


% fifth pattern: outgoing arrow on at^
\begin{scope}[shift={(72,0)}]
\begin{scope}[decoration={
    markings,
    mark=at position 0.55 with {\arrow[scale=2]{>>}}}
    ]
\draw[postaction={decorate}] (4.5,0-1.5) -- (3,4);
\begin{scope}[scale=3/2,shift={(2,4*2/3)}]
\draw[postaction={decorate}] (0,4) -- (0,0);
\end{scope}
\begin{scope}[scale=3/2,shift={(0,4*2/3)}]
\draw[postaction={decorate}] (-1.5,4-1.5) -- (0,0);
\end{scope}
\begin{scope}[scale=3/2,shift={(4,4*2/3)}]
\draw[postaction={decorate}, color=rouge] (0,0) -- (1.5,4-2.5);
\end{scope}
\draw[postaction={decorate}] (-1.5,0) -- (0,4);
\draw[postaction={decorate}] (4.5,0) -- (6,4);
\end{scope}
\draw[] (3,4) to [controls=+(45:1) and +(135:1)] (6,4);
\draw[] (0,4) to [controls=+(45:1) and +(135:1)] (3,4);
\draw[] (-1.5,0) to [controls=+(45:0.7) and +(135:0.7)] (0.5,0);
\draw[] (0.5,0) to [controls=+(45:0.7) and +(135:0.7)] (2.5,0);
\draw[] (2.5,0) to [controls=+(45:0.7) and +(135:0.7)] (4.5,0);
\filldraw (0,4) circle (0.3cm);
\draw (-1.5,4) node[scale=0.7]{$x$};
\draw (0.5,5.5) node[scale=0.7]{$g$};
\draw (2,-6) node{$y_g=a^2t^{-1}$};
\draw (-4,0) node[scale=0.7]{$T^{-1}(x)$};
\draw (-3.5,9) node[scale=0.7]{$T^{-1}(x)$};
\draw (3,11) node[scale=0.7]{$T^{-1}(x)$};
\draw (5,-3) node[scale=0.7]{$T^{-1}(x)$};
\draw (8,7) node[scale=0.7]{$T(x)$};
\end{scope}

\end{tikzpicture}


\end{document}

==> fig/flowexample.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,564); %set diagram left start at 0, and has height of 564

%Straight Lines [id:da5335546405670183] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300,180) -- (300,300) ;
%Straight Lines [id:da7608226497176599] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (300,300) -- (300,480) ;
%Straight Lines [id:da8826156373848171] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (300,300) -- (480,300) ;
%Straight Lines [id:da002667119899888881] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (120,300) -- (300,300) ;
%Straight Lines [id:da9572747567771706] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (420,300) -- (420,360) ;
%Straight Lines [id:da3332633694497199] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (300,420) -- (360,420) ;
%Straight Lines [id:da016175593950036427] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (240,420) -- (300,420) ;
%Straight Lines [id:da46951402525460884] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (300,180) -- (340,180) ;
%Straight Lines [id:da7698564351012017] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (240,180) -- (300,180) ;
%Straight Lines [id:da3013371642163105] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (420,240) -- (420,300) ;
%Straight Lines [id:da9114439580452878] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (180,300) -- (180,360) ;
%Straight Lines [id:da8089032977610214] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (180,240) -- (180,300) ;
%Straight Lines [id:da014757540368261712] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (420,260) -- (440,260) ;
%Straight Lines [id:da4585097776525482] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (400,260) -- (420,260) ;
%Straight Lines [id:da6900460440877483] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (420,340) -- (440,340) ;
%Straight Lines [id:da16439801916008934] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (400,340) -- (420,340) ;
%Straight Lines [id:da4932769470556476] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (160,340) -- (180,340) ;
%Straight Lines [id:da6754388677890902] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (180,340) -- (200,340) ;
%Straight Lines [id:da11877026503844712] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (160,260) -- (180,260) ;
%Straight Lines [id:da05856978381885136] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (180,260) -- (200,260) ;
%Straight Lines [id:da9127261082415287] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (280,140) -- (300,140) ;
%Straight Lines [id:da6450156475069422] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (300,140) -- (320,140) ;
%Straight Lines [id:da4583417930934707] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (300,460) -- (320,460) ;
%Straight Lines [id:da9025027419988557] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (280,460) -- (300,460) ;
%Straight Lines [id:da967717628089009] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (460,280) -- (460,300) ;
%Straight Lines [id:da07783076905881148] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (460,300) -- (460,320) ;
%Straight Lines [id:da9594134656347342] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (340,180) -- (340,200) ;
%Straight Lines [id:da42620894504168716] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (340,160) -- (340,180) ;
%Straight Lines [id:da8045779709287237] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (260,180) -- (260,200) ;
%Straight Lines [id:da45137441912514753] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (260,160) -- (260,180) ;
%Straight Lines [id:da42893080160153063] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (140,280) -- (140,300) ;
%Straight Lines [id:da07140595374520442] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (140,300) -- (140,320) ;
%Straight Lines [id:da8437952314603465] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (260,400) -- (260,420) ;
%Straight Lines [id:da42352619508131684] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (260,420) -- (260,440) ;
%Straight Lines [id:da3716430081548777] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (340,420) -- (340,440) ;
%Straight Lines [id:da388728120905774] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (340,400) -- (340,420) ;
%Shape: Polygon [id:ds23997968199214736] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295.56,284.5) -- (300.75,279.31) -- (305.94,284.5) -- (316.33,284.5) -- (316.33,294.89) -- (311.14,300.08) -- (316.33,305.28) -- (316.33,315.67) -- (305.94,315.67) -- (300.75,310.47) -- (295.56,315.67) -- (285.17,315.67) -- (285.17,305.28) -- (290.36,300.08) -- (285.17,294.89) -- (285.17,284.5) -- cycle ;
%Straight Lines [id:da15891402246982833] 
\draw    (300.92,304.41) -- (300.79,294.43) ;
\draw [shift={(300.75,291.43)}, rotate = 89.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds8526739918453533] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (192.36,295.43) -- (196.5,299.57) -- (192.36,303.71) -- (192.36,312) -- (184.07,312) -- (179.93,307.86) -- (175.79,312) -- (167.5,312) -- (167.5,303.71) -- (171.64,299.57) -- (167.5,295.43) -- (167.5,287.14) -- (175.79,287.14) -- (179.93,291.29) -- (184.07,287.14) -- (192.36,287.14) -- cycle ;
%Straight Lines [id:da06737562623553717] 
\draw    (176.48,299.71) -- (183.83,299.61) ;
\draw [shift={(186.83,299.57)}, rotate = 179.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds823700541589508] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (407.64,304.21) -- (403.5,300.07) -- (407.64,295.93) -- (407.64,287.64) -- (415.93,287.64) -- (420.07,291.79) -- (424.21,287.64) -- (432.5,287.64) -- (432.5,295.93) -- (428.36,300.07) -- (432.5,304.21) -- (432.5,312.5) -- (424.21,312.5) -- (420.07,308.36) -- (415.93,312.5) -- (407.64,312.5) -- cycle ;
%Straight Lines [id:da3879927945928433] 
\draw    (423.52,299.93) -- (416.17,300.03) ;
\draw [shift={(413.17,300.07)}, rotate = 359.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da6131272513490508] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (300,120) -- (300,180) ;
%Straight Lines [id:da16764806218538764] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (340,180) -- (360,180) ;
%Shape: Polygon [id:ds04740008882242508] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295.76,407.61) -- (299.9,403.47) -- (304.04,407.61) -- (312.33,407.61) -- (312.33,415.9) -- (308.19,420.04) -- (312.33,424.19) -- (312.33,432.47) -- (304.04,432.47) -- (299.9,428.33) -- (295.76,432.47) -- (287.47,432.47) -- (287.47,424.19) -- (291.61,420.04) -- (287.47,415.9) -- (287.47,407.61) -- cycle ;
%Straight Lines [id:da5892901064228067] 
\draw    (300.04,423.5) -- (299.94,416.14) ;
\draw [shift={(299.9,413.14)}, rotate = 89.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds11961841463793643] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297.71,453.34) -- (300.14,450.92) -- (302.56,453.34) -- (307.4,453.34) -- (307.4,458.19) -- (304.98,460.61) -- (307.4,463.03) -- (307.4,467.87) -- (302.56,467.87) -- (300.14,465.45) -- (297.71,467.87) -- (292.87,467.87) -- (292.87,463.03) -- (295.29,460.61) -- (292.87,458.19) -- (292.87,453.34) -- cycle ;
%Straight Lines [id:da524118777670971] 
\draw    (300.22,462.62) -- (300.18,459.57) ;
\draw [shift={(300.14,456.57)}, rotate = 89.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds7929761125423964] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (417.91,332.54) -- (420.34,330.12) -- (422.76,332.54) -- (427.6,332.54) -- (427.6,337.39) -- (425.18,339.81) -- (427.6,342.23) -- (427.6,347.07) -- (422.76,347.07) -- (420.34,344.65) -- (417.91,347.07) -- (413.07,347.07) -- (413.07,342.23) -- (415.49,339.81) -- (413.07,337.39) -- (413.07,332.54) -- cycle ;
%Straight Lines [id:da199039005801678] 
\draw    (420.42,341.82) -- (420.38,338.77) ;
\draw [shift={(420.34,335.77)}, rotate = 89.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds2510397019176105] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (177.91,332.54) -- (180.34,330.12) -- (182.76,332.54) -- (187.6,332.54) -- (187.6,337.39) -- (185.18,339.81) -- (187.6,342.23) -- (187.6,347.07) -- (182.76,347.07) -- (180.34,344.65) -- (177.91,347.07) -- (173.07,347.07) -- (173.07,342.23) -- (175.49,339.81) -- (173.07,337.39) -- (173.07,332.54) -- cycle ;
%Straight Lines [id:da25590204522817384] 
\draw    (180.42,341.82) -- (180.38,338.77) ;
\draw [shift={(180.34,335.77)}, rotate = 89.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds6858620430650412] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (267.19,177.57) -- (269.61,180) -- (267.19,182.42) -- (267.19,187.26) -- (262.35,187.26) -- (259.93,184.84) -- (257.5,187.26) -- (252.66,187.26) -- (252.66,182.42) -- (255.08,180) -- (252.66,177.57) -- (252.66,172.73) -- (257.5,172.73) -- (259.93,175.15) -- (262.35,172.73) -- (267.19,172.73) -- cycle ;
%Straight Lines [id:da09791501008488768] 
\draw    (257.91,180.08) -- (260.96,180.04) ;
\draw [shift={(263.96,180)}, rotate = 179.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds8462131408754895] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (147.39,297.37) -- (149.81,299.8) -- (147.39,302.22) -- (147.39,307.06) -- (142.55,307.06) -- (140.13,304.64) -- (137.7,307.06) -- (132.86,307.06) -- (132.86,302.22) -- (135.28,299.8) -- (132.86,297.37) -- (132.86,292.53) -- (137.7,292.53) -- (140.13,294.95) -- (142.55,292.53) -- (147.39,292.53) -- cycle ;
%Straight Lines [id:da9872590377829177] 
\draw    (138.11,299.88) -- (141.16,299.84) ;
\draw [shift={(144.16,299.8)}, rotate = 179.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds9045906991066052] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (338.11,172.34) -- (340.54,169.92) -- (342.96,172.34) -- (347.8,172.34) -- (347.8,177.19) -- (345.38,179.61) -- (347.8,182.03) -- (347.8,186.87) -- (342.96,186.87) -- (340.54,184.45) -- (338.11,186.87) -- (333.27,186.87) -- (333.27,182.03) -- (335.69,179.61) -- (333.27,177.19) -- (333.27,172.34) -- cycle ;
%Straight Lines [id:da39220935488723174] 
\draw    (340.62,181.62) -- (340.58,178.57) ;
\draw [shift={(340.54,175.57)}, rotate = 89.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds8702347761821648] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (312.56,175.63) -- (316.7,179.77) -- (312.56,183.91) -- (312.56,192.2) -- (304.27,192.2) -- (300.13,188.06) -- (295.99,192.2) -- (287.7,192.2) -- (287.7,183.91) -- (291.84,179.77) -- (287.7,175.63) -- (287.7,167.34) -- (295.99,167.34) -- (300.13,171.49) -- (304.27,167.34) -- (312.56,167.34) -- cycle ;
%Straight Lines [id:da14995388112939456] 
\draw    (296.68,179.91) -- (304.03,179.81) ;
\draw [shift={(307.03,179.77)}, rotate = 179.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds5734946825592996] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (422.36,267.25) -- (419.94,269.67) -- (417.51,267.25) -- (412.67,267.25) -- (412.67,262.41) -- (415.09,259.99) -- (412.67,257.56) -- (412.67,252.72) -- (417.51,252.72) -- (419.94,255.14) -- (422.36,252.72) -- (427.2,252.72) -- (427.2,257.56) -- (424.78,259.99) -- (427.2,262.41) -- (427.2,267.25) -- cycle ;
%Straight Lines [id:da25379872434959627] 
\draw    (419.86,257.97) -- (419.9,261.02) ;
\draw [shift={(419.94,264.02)}, rotate = 269.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds6881470698042189] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (302.56,147.05) -- (300.14,149.47) -- (297.71,147.05) -- (292.87,147.05) -- (292.87,142.21) -- (295.29,139.79) -- (292.87,137.36) -- (292.87,132.52) -- (297.71,132.52) -- (300.14,134.94) -- (302.56,132.52) -- (307.4,132.52) -- (307.4,137.36) -- (304.98,139.79) -- (307.4,142.21) -- (307.4,147.05) -- cycle ;
%Straight Lines [id:da8509738367968258] 
\draw    (300.06,137.77) -- (300.1,140.82) ;
\draw [shift={(300.14,143.82)}, rotate = 269.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds628007349054594] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (182.36,267.25) -- (179.94,269.67) -- (177.51,267.25) -- (172.67,267.25) -- (172.67,262.41) -- (175.09,259.99) -- (172.67,257.56) -- (172.67,252.72) -- (177.51,252.72) -- (179.94,255.14) -- (182.36,252.72) -- (187.2,252.72) -- (187.2,257.56) -- (184.78,259.99) -- (187.2,262.41) -- (187.2,267.25) -- cycle ;
%Straight Lines [id:da44033549811932193] 
\draw    (179.86,257.97) -- (179.9,261.02) ;
\draw [shift={(179.94,264.02)}, rotate = 269.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds9797454981903139] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (452.88,302.42) -- (450.46,300) -- (452.88,297.57) -- (452.88,292.73) -- (457.73,292.73) -- (460.15,295.15) -- (462.57,292.73) -- (467.41,292.73) -- (467.41,297.57) -- (464.99,300) -- (467.41,302.42) -- (467.41,307.26) -- (462.57,307.26) -- (460.15,304.84) -- (457.73,307.26) -- (452.88,307.26) -- cycle ;
%Straight Lines [id:da6066044225468697] 
\draw    (462.16,299.92) -- (459.11,299.96) ;
\draw [shift={(456.11,300)}, rotate = 359.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds5794880124719871] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (267.19,417.57) -- (269.61,420) -- (267.19,422.42) -- (267.19,427.26) -- (262.35,427.26) -- (259.93,424.84) -- (257.5,427.26) -- (252.66,427.26) -- (252.66,422.42) -- (255.08,420) -- (252.66,417.57) -- (252.66,412.73) -- (257.5,412.73) -- (259.93,415.15) -- (262.35,412.73) -- (267.19,412.73) -- cycle ;
%Straight Lines [id:da3389490019456368] 
\draw    (257.91,420.08) -- (260.96,420.04) ;
\draw [shift={(263.96,420)}, rotate = 179.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds5920103129495203] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (332.68,422.22) -- (330.26,419.8) -- (332.68,417.37) -- (332.68,412.53) -- (337.53,412.53) -- (339.95,414.95) -- (342.37,412.53) -- (347.21,412.53) -- (347.21,417.37) -- (344.79,419.8) -- (347.21,422.22) -- (347.21,427.06) -- (342.37,427.06) -- (339.95,424.64) -- (337.53,427.06) -- (332.68,427.06) -- cycle ;
%Straight Lines [id:da4329610058789817] 
\draw    (341.96,419.72) -- (338.91,419.76) ;
\draw [shift={(335.91,419.8)}, rotate = 359.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

\end{tikzpicture}

\end{document}

==> fig/flowtiles.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,387); %set diagram left start at 0, and has height of 387

%Shape: Polygon [id:ds25571011656322884] 
\draw   (120,150) -- (130,140) -- (140,150) -- (160,150) -- (160,170) -- (150,180) -- (160,190) -- (160,210) -- (140,210) -- (130,200) -- (120,210) -- (100,210) -- (100,190) -- (110,180) -- (100,170) -- (100,150) -- cycle ;
%Straight Lines [id:da33787845225931923] 
\draw    (130.33,188.33) -- (130.04,166.33) ;
\draw [shift={(130,163.33)}, rotate = 89.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Polygon [id:ds13028490919852642] 
\draw   (255,170) -- (265,180) -- (255,190) -- (255,210) -- (235,210) -- (225,200) -- (215,210) -- (195,210) -- (195,190) -- (205,180) -- (195,170) -- (195,150) -- (215,150) -- (225,160) -- (235,150) -- (255,150) -- cycle ;
%Straight Lines [id:da13007348564893106] 
\draw    (216.67,180.33) -- (238.67,180.04) ;
\draw [shift={(241.67,180)}, rotate = 179.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Polygon [id:ds938852964602844] 
\draw   (330,210) -- (320,220) -- (310,210) -- (290,210) -- (290,190) -- (300,180) -- (290,170) -- (290,150) -- (310,150) -- (320,160) -- (330,150) -- (350,150) -- (350,170) -- (340,180) -- (350,190) -- (350,210) -- cycle ;
%Straight Lines [id:da9946487748236736] 
\draw    (319.67,171.67) -- (319.96,193.67) ;
\draw [shift={(320,196.67)}, rotate = 269.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Polygon [id:ds743662467440473] 
\draw   (385,190) -- (375,180) -- (385,170) -- (385,150) -- (405,150) -- (415,160) -- (425,150) -- (445,150) -- (445,170) -- (435,180) -- (445,190) -- (445,210) -- (425,210) -- (415,200) -- (405,210) -- (385,210) -- cycle ;
%Straight Lines [id:da4323699818866549] 
\draw    (423.33,179.67) -- (401.33,179.96) ;
\draw [shift={(398.33,180)}, rotate = 359.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\end{tikzpicture}

\end{document}

==> fig/function.tex <==
%auto-ignore
\documentclass[tikz,border=3mm]{standalone}
\usepackage{pgfplots}
\begin{document}
\begin{tikzpicture}

% axes
\draw[thick,->] (-0.5,0) -> (3,0);
\draw (0,3) node[above]{$T(x)$};
\draw (1,0) node[below]{$1$};
\draw (1/10,0) node[below,scale=0.6]{$\frac{1}{10}$};
\draw (5/2,0) node[below]{$\frac{5}{2}$};
\draw[thick,->] (0,-0.5) -> (0,3);
\draw (3,0) node[right]{$x$};
%\draw (0,1/10) node[below left,scale=0.6]{$\frac{1}{10}$};
\draw (0,1/4) node[left,scale=0.6]{$\frac{1}{4}$};
\draw (0,5/2) node[left]{$\frac{5}{2}$};
\foreach \x in {1,1/4,1/10,5/2} {
\draw (\x,-0.05) -- (\x,0.05);
\draw (-0.05,\x) -- (0.05,\x);
}

% Dynamical system T
\draw[thick] (1,1/10) -- (5/2,1/4);
\draw[thick] (1/10,1/4) -- (1,5/2);

\draw[dashed] (0,1/10) -- (1/4,1/10);
\draw[dashed] (0,1/4) -- (1/10,1/4);
\draw[dashed] (1,0) -- (1,1/10);
\draw[dashed] (1,0) -- (1,5/2);
\draw[dashed] (5/2,0) -- (5/2,1/4);
\draw[dashed] (0,5/2) -- (1,5/2);
\draw[dashed] (0,1/4) -- (5/2,1/4);

%    \begin{axis}[xmin=0, ymin=0, xmax=2.8, ymax=2.8, xlabel = \(x\),ylabel = {\(T(x)\)},domain=0.1:2.5,samples=500]
%        \addplot+[domain=0.1:1,color=black,mark=none, thick] {2.5*x};
%        \addplot+[domain=1:2.5,color=black,mark=none, thick] {0.1*x};
%        \addplot+[domain=0:2.8,color=gray,mark=none, dashed] {0.25};
%        \addplot+[domain=0:2.8,color=gray,mark=none, dashed] (1,x);
%    \end{axis}
    
\end{tikzpicture}

\end{document}

==> fig/gogHNN.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp29481010779267924] 
\draw   (254,126) .. controls (254,112.19) and (265.19,101) .. (279,101) .. controls (292.81,101) and (304,112.19) .. (304,126) .. controls (304,139.81) and (292.81,151) .. (279,151) .. controls (265.19,151) and (254,139.81) .. (254,126) -- cycle ;
%Shape: Circle [id:dp9532470557403074] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250.75,127.88) .. controls (250.75,125.6) and (252.6,123.75) .. (254.88,123.75) .. controls (257.15,123.75) and (259,125.6) .. (259,127.88) .. controls (259,130.15) and (257.15,132) .. (254.88,132) .. controls (252.6,132) and (250.75,130.15) .. (250.75,127.88) -- cycle ;
%Straight Lines [id:da2258978842844266] 
\draw    (285,101) ;
\draw [shift={(285,101)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (227,121.4) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (203,72.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{2}{}{}$};
% Text Node
\draw (312,107.4) node [anchor=north west][inner sep=0.75pt]    {$H$};


\end{tikzpicture}

\end{document}

==> fig/gogamalgam.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8853170002073951] 
\draw    (230,120) -- (320,120) ;
\draw [shift={(320,120)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(230,120)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da029584869546356418] 
\draw    (230,120) -- (280,120) ;
\draw [shift={(283,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (265,95.4) node [anchor=north west][inner sep=0.75pt]    {$K$};
% Text Node
\draw (221,125.4) node [anchor=north west][inner sep=0.75pt]    {$G$};
% Text Node
\draw (313,125.4) node [anchor=north west][inner sep=0.75pt]    {$H$};
% Text Node
\draw (203,72.4) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{1}{}$};


\end{tikzpicture}

\end{document}

==> fig/local_rules_rotate.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}



\begin{tikzpicture}[scale=0.3]

\draw (-1,-1) -- (9,-1);
\draw (-1,4) -- (9,4);
\draw (9,-1) -- (9,4);
\draw (-1,-1) -- (-1,9);
\draw (4,-1) -- (4,9);
\draw (-1,9) -- (4,9);



\draw (0,0) grid (3,3);
\draw[very thick, fill=blue!50, fill opacity=0.3] (0,1) rectangle (3,3);
\draw[very thick, fill=red!50, fill opacity=0.3] (1,0) rectangle (3,2);

\begin{scope}[shift={(5,0)}]
\draw (0,0) grid (3,3);
\draw[very thick, fill=red!50, fill opacity=0.3] (0,1) rectangle (2,3);
\end{scope}

\begin{scope}[shift={(0,5)}]
\draw (0,0) grid (3,3);
\draw[very thick, fill=blue!50, fill opacity=0.3] (0,0) rectangle (3,2);
\end{scope}

\end{tikzpicture}

\end{document}

==> fig/minimal.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,731); %set diagram left start at 0, and has height of 731

%Straight Lines [id:da7644895260527881] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (156.91,65.64) -- (156.91,156.91) ;
%Straight Lines [id:da5864773932474909] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (156.91,156.91) -- (156.91,293.82) ;
%Straight Lines [id:da7659186245866259] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (156.91,156.91) -- (293.82,156.91) ;
%Straight Lines [id:da2544167343691316] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (20,156.91) -- (156.91,156.91) ;
%Straight Lines [id:da8993295165173422] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (248.19,156.91) -- (248.19,202.55) ;
%Straight Lines [id:da8826474712176725] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (156.91,248.19) -- (202.55,248.19) ;
%Straight Lines [id:da7616936235443035] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (111.27,248.19) -- (156.91,248.19) ;
%Straight Lines [id:da7626791997683791] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (156.91,65.64) -- (187.34,65.64) ;
%Straight Lines [id:da3456687794959097] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (111.27,65.64) -- (156.91,65.64) ;
%Straight Lines [id:da13955936583689033] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (248.19,111.27) -- (248.19,156.91) ;
%Straight Lines [id:da6501609171215157] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (65.64,156.91) -- (65.64,202.55) ;
%Straight Lines [id:da3323581992741159] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (65.64,111.27) -- (65.64,156.91) ;
%Straight Lines [id:da627933623803052] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (248.19,126.49) -- (263.4,126.49) ;
%Straight Lines [id:da9072598616608465] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (232.97,126.49) -- (248.19,126.49) ;
%Straight Lines [id:da25909058314629174] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (248.19,187.34) -- (263.4,187.34) ;
%Straight Lines [id:da5555643861755564] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (232.97,187.34) -- (248.19,187.34) ;
%Straight Lines [id:da5968993025636857] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (50.42,187.34) -- (65.64,187.34) ;
%Straight Lines [id:da751240784672221] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (65.64,187.34) -- (80.85,187.34) ;
%Straight Lines [id:da387141938289143] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (50.42,126.49) -- (65.64,126.49) ;
%Straight Lines [id:da1701579472954985] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (65.64,126.49) -- (80.85,126.49) ;
%Straight Lines [id:da7512023749056388] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (141.7,35.21) -- (156.91,35.21) ;
%Straight Lines [id:da2639196429717283] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (156.91,35.21) -- (172.12,35.21) ;
%Straight Lines [id:da7649930824628419] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (156.91,278.61) -- (172.12,278.61) ;
%Straight Lines [id:da5623673291124912] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (141.7,278.61) -- (156.91,278.61) ;
%Straight Lines [id:da951419524079766] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (278.61,141.7) -- (278.61,156.91) ;
%Straight Lines [id:da2884470712075229] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (278.61,156.91) -- (278.61,172.12) ;
%Straight Lines [id:da3928616724830343] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (187.34,65.64) -- (187.34,80.85) ;
%Straight Lines [id:da0044202033084989045] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (187.34,50.42) -- (187.34,65.64) ;
%Straight Lines [id:da06266718255864201] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (126.49,65.64) -- (126.49,80.85) ;
%Straight Lines [id:da6972968816094721] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (126.49,50.42) -- (126.49,65.64) ;
%Straight Lines [id:da0701632787905433] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (35.21,141.7) -- (35.21,156.91) ;
%Straight Lines [id:da30253218414706884] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (35.21,156.91) -- (35.21,172.12) ;
%Straight Lines [id:da4818208642165219] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (126.49,232.97) -- (126.49,248.19) ;
%Straight Lines [id:da21674442189204268] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (126.49,248.19) -- (126.49,263.4) ;
%Straight Lines [id:da8809658926205066] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (187.34,248.19) -- (187.34,263.4) ;
%Straight Lines [id:da6643879526373476] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (187.34,232.97) -- (187.34,248.19) ;
%Shape: Polygon [id:ds42101459931034146] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (153.53,145.12) -- (157.48,141.17) -- (161.43,145.12) -- (169.33,145.12) -- (169.33,153.02) -- (165.38,156.97) -- (169.33,160.93) -- (169.33,168.83) -- (161.43,168.83) -- (157.48,164.88) -- (153.53,168.83) -- (145.63,168.83) -- (145.63,160.93) -- (149.58,156.97) -- (145.63,153.02) -- (145.63,145.12) -- cycle ;
%Straight Lines [id:da680605687456597] 
\draw    (157.61,160.27) -- (157.52,153.39) ;
\draw [shift={(157.48,150.39)}, rotate = 89.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds3324899115002311] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (75.04,153.43) -- (78.19,156.59) -- (75.04,159.74) -- (75.04,166.04) -- (68.73,166.04) -- (65.58,162.89) -- (62.43,166.04) -- (56.13,166.04) -- (56.13,159.74) -- (59.28,156.59) -- (56.13,153.43) -- (56.13,147.13) -- (62.43,147.13) -- (65.58,150.28) -- (68.73,147.13) -- (75.04,147.13) -- cycle ;
%Straight Lines [id:da9400958775838741] 
\draw    (62.96,156.69) -- (67.83,156.63) ;
\draw [shift={(70.83,156.59)}, rotate = 179.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds5624886100053702] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238.79,160.12) -- (235.64,156.97) -- (238.79,153.81) -- (238.79,147.51) -- (245.09,147.51) -- (248.24,150.66) -- (251.39,147.51) -- (257.69,147.51) -- (257.69,153.81) -- (254.54,156.97) -- (257.69,160.12) -- (257.69,166.42) -- (251.39,166.42) -- (248.24,163.27) -- (245.09,166.42) -- (238.79,166.42) -- cycle ;
%Straight Lines [id:da020003575741113888] 
\draw    (250.87,156.86) -- (245.99,156.93) ;
\draw [shift={(242.99,156.97)}, rotate = 359.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da1336912238630069] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (156.91,20) -- (156.91,65.64) ;
%Straight Lines [id:da770126019871349] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (187.34,65.64) -- (202.55,65.64) ;
%Shape: Polygon [id:ds911079912429469] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (153.68,238.76) -- (156.84,235.61) -- (159.99,238.76) -- (166.29,238.76) -- (166.29,245.07) -- (163.14,248.22) -- (166.29,251.37) -- (166.29,257.67) -- (159.99,257.67) -- (156.84,254.52) -- (153.68,257.67) -- (147.38,257.67) -- (147.38,251.37) -- (150.53,248.22) -- (147.38,245.07) -- (147.38,238.76) -- cycle ;
%Straight Lines [id:da5076151788589474] 
\draw    (156.94,250.84) -- (156.88,245.97) ;
\draw [shift={(156.84,242.97)}, rotate = 89.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds5654741024344112] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (155.17,273.55) -- (157.01,271.7) -- (158.86,273.55) -- (162.54,273.55) -- (162.54,277.23) -- (160.7,279.07) -- (162.54,280.91) -- (162.54,284.6) -- (158.86,284.6) -- (157.01,282.76) -- (155.17,284.6) -- (151.49,284.6) -- (151.49,280.91) -- (153.33,279.07) -- (151.49,277.23) -- (151.49,273.55) -- cycle ;
%Straight Lines [id:da12526614378396894] 
\draw    (157.08,280.61) -- (157.05,279) ;
\draw [shift={(157.01,276)}, rotate = 89.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds31171641651543913] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (246.6,181.66) -- (248.44,179.82) -- (250.28,181.66) -- (253.97,181.66) -- (253.97,185.35) -- (252.12,187.19) -- (253.97,189.03) -- (253.97,192.71) -- (250.28,192.71) -- (248.44,190.87) -- (246.6,192.71) -- (242.92,192.71) -- (242.92,189.03) -- (244.76,187.19) -- (242.92,185.35) -- (242.92,181.66) -- cycle ;
%Straight Lines [id:da7449385501989005] 
\draw    (248.5,188.72) -- (248.48,187.12) ;
\draw [shift={(248.44,184.12)}, rotate = 89.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds8998306187126959] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (64.05,181.66) -- (65.89,179.82) -- (67.73,181.66) -- (71.42,181.66) -- (71.42,185.35) -- (69.58,187.19) -- (71.42,189.03) -- (71.42,192.71) -- (67.73,192.71) -- (65.89,190.87) -- (64.05,192.71) -- (60.37,192.71) -- (60.37,189.03) -- (62.21,187.19) -- (60.37,185.35) -- (60.37,181.66) -- cycle ;
%Straight Lines [id:da7792292873463529] 
\draw    (65.95,188.72) -- (65.93,187.12) ;
\draw [shift={(65.89,184.12)}, rotate = 89.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds3754760444273636] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (131.95,63.79) -- (133.8,65.63) -- (131.95,67.48) -- (131.95,71.16) -- (128.27,71.16) -- (126.43,69.32) -- (124.59,71.16) -- (120.9,71.16) -- (120.9,67.48) -- (122.75,65.63) -- (120.9,63.79) -- (120.9,60.11) -- (124.59,60.11) -- (126.43,61.95) -- (128.27,60.11) -- (131.95,60.11) -- cycle ;
%Straight Lines [id:da7937619870954276] 
\draw    (124.89,65.7) -- (126.5,65.67) ;
\draw [shift={(129.5,65.63)}, rotate = 179.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds5611496610191631] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40.83,154.91) -- (42.67,156.76) -- (40.83,158.6) -- (40.83,162.28) -- (37.15,162.28) -- (35.31,160.44) -- (33.47,162.28) -- (29.78,162.28) -- (29.78,158.6) -- (31.62,156.76) -- (29.78,154.91) -- (29.78,151.23) -- (33.47,151.23) -- (35.31,153.07) -- (37.15,151.23) -- (40.83,151.23) -- cycle ;
%Straight Lines [id:da29550233073520327] 
\draw    (33.77,156.82) -- (35.38,156.8) ;
\draw [shift={(38.38,156.76)}, rotate = 179.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds16860165848203645] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (185.9,59.81) -- (187.74,57.97) -- (189.59,59.81) -- (193.27,59.81) -- (193.27,63.5) -- (191.43,65.34) -- (193.27,67.18) -- (193.27,70.86) -- (189.59,70.86) -- (187.74,69.02) -- (185.9,70.86) -- (182.22,70.86) -- (182.22,67.18) -- (184.06,65.34) -- (182.22,63.5) -- (182.22,59.81) -- cycle ;
%Straight Lines [id:da051966227114277785] 
\draw    (187.8,66.87) -- (187.78,65.27) ;
\draw [shift={(187.74,62.27)}, rotate = 89.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds966586002897464] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (166.46,62.31) -- (169.61,65.46) -- (166.46,68.61) -- (166.46,74.92) -- (160.16,74.92) -- (157.01,71.77) -- (153.86,74.92) -- (147.56,74.92) -- (147.56,68.61) -- (150.71,65.46) -- (147.56,62.31) -- (147.56,56.01) -- (153.86,56.01) -- (157.01,59.16) -- (160.16,56.01) -- (166.46,56.01) -- cycle ;
%Straight Lines [id:da7038047695632293] 
\draw    (154.38,65.57) -- (159.26,65.5) ;
\draw [shift={(162.26,65.46)}, rotate = 179.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds23255084436653783] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249.98,132) -- (248.14,133.84) -- (246.29,132) -- (242.61,132) -- (242.61,128.32) -- (244.45,126.48) -- (242.61,124.63) -- (242.61,120.95) -- (246.29,120.95) -- (248.14,122.79) -- (249.98,120.95) -- (253.66,120.95) -- (253.66,124.63) -- (251.82,126.48) -- (253.66,128.32) -- (253.66,132) -- cycle ;
%Straight Lines [id:da3066455828506288] 
\draw    (248.07,124.94) -- (248.1,126.55) ;
\draw [shift={(248.14,129.55)}, rotate = 269.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds5524389892280656] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (158.86,40.57) -- (157.01,42.42) -- (155.17,40.57) -- (151.49,40.57) -- (151.49,36.89) -- (153.33,35.05) -- (151.49,33.21) -- (151.49,29.52) -- (155.17,29.52) -- (157.01,31.37) -- (158.86,29.52) -- (162.54,29.52) -- (162.54,33.21) -- (160.7,35.05) -- (162.54,36.89) -- (162.54,40.57) -- cycle ;
%Straight Lines [id:da4899388074797154] 
\draw    (156.95,33.51) -- (156.97,35.12) ;
\draw [shift={(157.01,38.12)}, rotate = 269.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds9848956757582854] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (67.43,132) -- (65.59,133.84) -- (63.75,132) -- (60.06,132) -- (60.06,128.32) -- (61.9,126.48) -- (60.06,124.63) -- (60.06,120.95) -- (63.75,120.95) -- (65.59,122.79) -- (67.43,120.95) -- (71.11,120.95) -- (71.11,124.63) -- (69.27,126.48) -- (71.11,128.32) -- (71.11,132) -- cycle ;
%Straight Lines [id:da489534674023812] 
\draw    (65.53,124.94) -- (65.55,126.55) ;
\draw [shift={(65.59,129.55)}, rotate = 269.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds7546812076913388] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (273.2,158.75) -- (271.35,156.91) -- (273.2,155.07) -- (273.2,151.38) -- (276.88,151.38) -- (278.72,153.22) -- (280.56,151.38) -- (284.25,151.38) -- (284.25,155.07) -- (282.4,156.91) -- (284.25,158.75) -- (284.25,162.43) -- (280.56,162.43) -- (278.72,160.59) -- (276.88,162.43) -- (273.2,162.43) -- cycle ;
%Straight Lines [id:da3402701420523606] 
\draw    (280.26,156.85) -- (278.65,156.87) ;
\draw [shift={(275.65,156.91)}, rotate = 359.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds7843584528884181] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (131.95,246.34) -- (133.8,248.18) -- (131.95,250.02) -- (131.95,253.71) -- (128.27,253.71) -- (126.43,251.87) -- (124.59,253.71) -- (120.9,253.71) -- (120.9,250.02) -- (122.75,248.18) -- (120.9,246.34) -- (120.9,242.66) -- (124.59,242.66) -- (126.43,244.5) -- (128.27,242.66) -- (131.95,242.66) -- cycle ;
%Straight Lines [id:da4470698220580658] 
\draw    (124.89,248.24) -- (126.5,248.22) ;
\draw [shift={(129.5,248.18)}, rotate = 179.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds015650106976021205] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (181.77,249.87) -- (179.93,248.03) -- (181.77,246.19) -- (181.77,242.51) -- (185.45,242.51) -- (187.3,244.35) -- (189.14,242.51) -- (192.82,242.51) -- (192.82,246.19) -- (190.98,248.03) -- (192.82,249.87) -- (192.82,253.56) -- (189.14,253.56) -- (187.3,251.71) -- (185.45,253.56) -- (181.77,253.56) -- cycle ;
%Straight Lines [id:da9442217767012848] 
\draw    (188.83,247.97) -- (187.23,247.99) ;
\draw [shift={(184.23,248.03)}, rotate = 359.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da4310117846831324] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (466.91,65.64) -- (466.91,156.91) ;
%Straight Lines [id:da6357130930201684] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (466.91,156.91) -- (466.91,248.19) ;
%Straight Lines [id:da3054343650486424] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (466.91,156.91) -- (603.82,156.91) ;
%Straight Lines [id:da6050191675497181] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (330,156.91) -- (466.91,156.91) ;
%Straight Lines [id:da8828585873640457] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (558.19,156.91) -- (558.19,202.55) ;
%Straight Lines [id:da6557949377525327] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (466.91,248.19) -- (512.55,248.19) ;
%Straight Lines [id:da597655072465387] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (436.49,248.19) -- (466.91,248.19) ;
%Straight Lines [id:da9647949382884712] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (466.91,65.64) -- (497.34,65.64) ;
%Straight Lines [id:da25511666405441313] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (421.27,65.64) -- (466.91,65.64) ;
%Straight Lines [id:da7664176964792488] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (558.19,111.27) -- (558.19,156.91) ;
%Straight Lines [id:da8195348658276878] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (375.64,156.91) -- (375.64,202.55) ;
%Straight Lines [id:da6659419792971055] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (375.64,111.27) -- (375.64,156.91) ;
%Straight Lines [id:da5258706274950523] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (558.19,126.49) -- (573.4,126.49) ;
%Straight Lines [id:da5278857048058666] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (542.97,126.49) -- (558.19,126.49) ;
%Straight Lines [id:da5096915696337325] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (558.19,187.34) -- (573.4,187.34) ;
%Straight Lines [id:da7256802726238543] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (542.97,187.34) -- (558.19,187.34) ;
%Straight Lines [id:da9344627085473188] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (360.42,187.34) -- (375.64,187.34) ;
%Straight Lines [id:da9901815920576448] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (375.64,187.34) -- (390.85,187.34) ;
%Straight Lines [id:da6661352432909721] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (360.42,126.49) -- (375.64,126.49) ;
%Straight Lines [id:da9383546527685408] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (375.64,126.49) -- (390.85,126.49) ;
%Straight Lines [id:da70497510566996] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (451.7,35.21) -- (466.91,35.21) ;
%Straight Lines [id:da8621437363804486] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (466.91,35.21) -- (482.12,35.21) ;
%Straight Lines [id:da33435675799510656] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (466.91,278.61) -- (482.12,278.61) ;
%Straight Lines [id:da6890591713533364] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (451.7,278.61) -- (466.91,278.61) ;
%Straight Lines [id:da08164002184050378] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (588.61,141.7) -- (588.61,156.91) ;
%Straight Lines [id:da11432389645617314] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (588.61,156.91) -- (588.61,172.12) ;
%Straight Lines [id:da17289353539190377] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (497.34,65.64) -- (497.34,80.85) ;
%Straight Lines [id:da8999945963446047] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (497.34,50.42) -- (497.34,65.64) ;
%Straight Lines [id:da8285445587188233] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (436.49,65.64) -- (436.49,80.85) ;
%Straight Lines [id:da8007668658903004] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (436.49,50.42) -- (436.49,65.64) ;
%Straight Lines [id:da4194894138982934] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (345.21,141.7) -- (345.21,156.91) ;
%Straight Lines [id:da15598188508643274] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (345.21,156.91) -- (345.21,172.12) ;
%Straight Lines [id:da9674725874886847] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (436.49,232.97) -- (436.49,248.19) ;
%Straight Lines [id:da911206755064512] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (436.49,248.19) -- (436.49,263.4) ;
%Straight Lines [id:da6626167012620471] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (497.34,248.19) -- (497.34,263.4) ;
%Straight Lines [id:da9521907667665132] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (497.34,232.97) -- (497.34,248.19) ;
%Shape: Polygon [id:ds629375083668204] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.83,168.88) -- (466.88,172.83) -- (462.93,168.88) -- (455.03,168.88) -- (455.03,160.97) -- (458.98,157.02) -- (455.03,153.07) -- (455.03,145.17) -- (462.93,145.17) -- (466.88,149.12) -- (470.83,145.17) -- (478.73,145.17) -- (478.73,153.07) -- (474.78,157.02) -- (478.73,160.97) -- (478.73,168.88) -- cycle ;
%Straight Lines [id:da9189083167126694] 
\draw    (466.75,153.73) -- (466.84,160.61) ;
\draw [shift={(466.88,163.61)}, rotate = 269.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds929067328302915] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (385.04,153.43) -- (388.19,156.59) -- (385.04,159.74) -- (385.04,166.04) -- (378.73,166.04) -- (375.58,162.89) -- (372.43,166.04) -- (366.13,166.04) -- (366.13,159.74) -- (369.28,156.59) -- (366.13,153.43) -- (366.13,147.13) -- (372.43,147.13) -- (375.58,150.28) -- (378.73,147.13) -- (385.04,147.13) -- cycle ;
%Straight Lines [id:da4017367535441002] 
\draw    (372.96,156.69) -- (377.83,156.63) ;
\draw [shift={(380.83,156.59)}, rotate = 179.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds8679984352937106] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (548.79,160.12) -- (545.64,156.97) -- (548.79,153.81) -- (548.79,147.51) -- (555.09,147.51) -- (558.24,150.66) -- (561.39,147.51) -- (567.69,147.51) -- (567.69,153.81) -- (564.54,156.97) -- (567.69,160.12) -- (567.69,166.42) -- (561.39,166.42) -- (558.24,163.27) -- (555.09,166.42) -- (548.79,166.42) -- cycle ;
%Straight Lines [id:da8907462357067506] 
\draw    (560.87,156.86) -- (555.99,156.93) ;
\draw [shift={(552.99,156.97)}, rotate = 359.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da6486568161600474] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (466.91,20) -- (466.91,65.64) ;
%Straight Lines [id:da7494399653677373] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (497.34,65.64) -- (512.55,65.64) ;
%Shape: Polygon [id:ds7597518636790584] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (556.6,181.66) -- (558.44,179.82) -- (560.28,181.66) -- (563.97,181.66) -- (563.97,185.35) -- (562.12,187.19) -- (563.97,189.03) -- (563.97,192.71) -- (560.28,192.71) -- (558.44,190.87) -- (556.6,192.71) -- (552.92,192.71) -- (552.92,189.03) -- (554.76,187.19) -- (552.92,185.35) -- (552.92,181.66) -- cycle ;
%Straight Lines [id:da2677813764627106] 
\draw    (558.5,188.72) -- (558.48,187.12) ;
\draw [shift={(558.44,184.12)}, rotate = 89.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds6558059058866565] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (374.05,181.66) -- (375.89,179.82) -- (377.73,181.66) -- (381.42,181.66) -- (381.42,185.35) -- (379.58,187.19) -- (381.42,189.03) -- (381.42,192.71) -- (377.73,192.71) -- (375.89,190.87) -- (374.05,192.71) -- (370.37,192.71) -- (370.37,189.03) -- (372.21,187.19) -- (370.37,185.35) -- (370.37,181.66) -- cycle ;
%Straight Lines [id:da5513982610772958] 
\draw    (375.95,188.72) -- (375.93,187.12) ;
\draw [shift={(375.89,184.12)}, rotate = 89.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds5082465637025323] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (441.95,63.79) -- (443.8,65.63) -- (441.95,67.48) -- (441.95,71.16) -- (438.27,71.16) -- (436.43,69.32) -- (434.59,71.16) -- (430.9,71.16) -- (430.9,67.48) -- (432.75,65.63) -- (430.9,63.79) -- (430.9,60.11) -- (434.59,60.11) -- (436.43,61.95) -- (438.27,60.11) -- (441.95,60.11) -- cycle ;
%Straight Lines [id:da7517909684847464] 
\draw    (434.89,65.7) -- (436.5,65.67) ;
\draw [shift={(439.5,65.63)}, rotate = 179.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds0360019724474806] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.83,154.91) -- (352.67,156.76) -- (350.83,158.6) -- (350.83,162.28) -- (347.15,162.28) -- (345.31,160.44) -- (343.47,162.28) -- (339.78,162.28) -- (339.78,158.6) -- (341.62,156.76) -- (339.78,154.91) -- (339.78,151.23) -- (343.47,151.23) -- (345.31,153.07) -- (347.15,151.23) -- (350.83,151.23) -- cycle ;
%Straight Lines [id:da9971859798212483] 
\draw    (343.77,156.82) -- (345.38,156.8) ;
\draw [shift={(348.38,156.76)}, rotate = 179.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds176846848458025] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (469.94,75.34) -- (466.78,78.49) -- (463.63,75.34) -- (457.33,75.34) -- (457.33,69.04) -- (460.48,65.89) -- (457.33,62.74) -- (457.33,56.43) -- (463.63,56.43) -- (466.78,59.59) -- (469.94,56.43) -- (476.24,56.43) -- (476.24,62.74) -- (473.09,65.89) -- (476.24,69.04) -- (476.24,75.34) -- cycle ;
%Straight Lines [id:da6561165985564148] 
\draw    (466.68,63.26) -- (466.74,68.14) ;
\draw [shift={(466.78,71.14)}, rotate = 269.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds2511090993931706] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (559.98,132) -- (558.14,133.84) -- (556.29,132) -- (552.61,132) -- (552.61,128.32) -- (554.45,126.48) -- (552.61,124.63) -- (552.61,120.95) -- (556.29,120.95) -- (558.14,122.79) -- (559.98,120.95) -- (563.66,120.95) -- (563.66,124.63) -- (561.82,126.48) -- (563.66,128.32) -- (563.66,132) -- cycle ;
%Straight Lines [id:da9362251254500573] 
\draw    (558.07,124.94) -- (558.1,126.55) ;
\draw [shift={(558.14,129.55)}, rotate = 269.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds46667392929354445] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.86,40.57) -- (467.01,42.42) -- (465.17,40.57) -- (461.49,40.57) -- (461.49,36.89) -- (463.33,35.05) -- (461.49,33.21) -- (461.49,29.52) -- (465.17,29.52) -- (467.01,31.37) -- (468.86,29.52) -- (472.54,29.52) -- (472.54,33.21) -- (470.7,35.05) -- (472.54,36.89) -- (472.54,40.57) -- cycle ;
%Straight Lines [id:da42361406774560706] 
\draw    (466.95,33.51) -- (466.97,35.12) ;
\draw [shift={(467.01,38.12)}, rotate = 269.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds8738133471902733] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (377.43,132) -- (375.59,133.84) -- (373.75,132) -- (370.06,132) -- (370.06,128.32) -- (371.9,126.48) -- (370.06,124.63) -- (370.06,120.95) -- (373.75,120.95) -- (375.59,122.79) -- (377.43,120.95) -- (381.11,120.95) -- (381.11,124.63) -- (379.27,126.48) -- (381.11,128.32) -- (381.11,132) -- cycle ;
%Straight Lines [id:da12848977860917898] 
\draw    (375.53,124.94) -- (375.55,126.55) ;
\draw [shift={(375.59,129.55)}, rotate = 269.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds1063476085054944] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (583.2,158.75) -- (581.35,156.91) -- (583.2,155.07) -- (583.2,151.38) -- (586.88,151.38) -- (588.72,153.22) -- (590.56,151.38) -- (594.25,151.38) -- (594.25,155.07) -- (592.4,156.91) -- (594.25,158.75) -- (594.25,162.43) -- (590.56,162.43) -- (588.72,160.59) -- (586.88,162.43) -- (583.2,162.43) -- cycle ;
%Straight Lines [id:da7124590039068757] 
\draw    (590.26,156.85) -- (588.65,156.87) ;
\draw [shift={(585.65,156.91)}, rotate = 359.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds6039085947730255] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (491.77,249.87) -- (489.93,248.03) -- (491.77,246.19) -- (491.77,242.51) -- (495.45,242.51) -- (497.3,244.35) -- (499.14,242.51) -- (502.82,242.51) -- (502.82,246.19) -- (500.98,248.03) -- (502.82,249.87) -- (502.82,253.56) -- (499.14,253.56) -- (497.3,251.71) -- (495.45,253.56) -- (491.77,253.56) -- cycle ;
%Straight Lines [id:da6964642858887907] 
\draw    (498.83,247.97) -- (497.23,247.99) ;
\draw [shift={(494.23,248.03)}, rotate = 359.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds9320043292622516] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (491.8,67.75) -- (489.95,65.91) -- (491.8,64.07) -- (491.8,60.38) -- (495.48,60.38) -- (497.32,62.22) -- (499.16,60.38) -- (502.85,60.38) -- (502.85,64.07) -- (501,65.91) -- (502.85,67.75) -- (502.85,71.43) -- (499.16,71.43) -- (497.32,69.59) -- (495.48,71.43) -- (491.8,71.43) -- cycle ;
%Straight Lines [id:da8335901386943575] 
\draw    (498.86,65.85) -- (497.25,65.87) ;
\draw [shift={(494.25,65.91)}, rotate = 359.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da46973842561662627] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (466.91,248.19) -- (466.91,293.77) ;
%Shape: Polygon [id:ds8759334717053482] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (465.57,273.55) -- (467.41,271.7) -- (469.26,273.55) -- (472.94,273.55) -- (472.94,277.23) -- (471.1,279.07) -- (472.94,280.91) -- (472.94,284.6) -- (469.26,284.6) -- (467.41,282.76) -- (465.57,284.6) -- (461.89,284.6) -- (461.89,280.91) -- (463.73,279.07) -- (461.89,277.23) -- (461.89,273.55) -- cycle ;
%Straight Lines [id:da759217639072019] 
\draw    (467.48,280.61) -- (467.45,279) ;
\draw [shift={(467.41,276)}, rotate = 89.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds26038112613382214] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.39,251.52) -- (454.24,248.37) -- (457.39,245.21) -- (457.39,238.91) -- (463.69,238.91) -- (466.84,242.06) -- (469.99,238.91) -- (476.29,238.91) -- (476.29,245.21) -- (473.14,248.37) -- (476.29,251.52) -- (476.29,257.82) -- (469.99,257.82) -- (466.84,254.67) -- (463.69,257.82) -- (457.39,257.82) -- cycle ;
%Straight Lines [id:da3015288342040662] 
\draw    (469.47,248.26) -- (464.59,248.33) ;
\draw [shift={(461.59,248.37)}, rotate = 359.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da9106481404450039] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (436.49,248.19) -- (422.4,248.19) ;
%Shape: Polygon [id:ds5736250718908373] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (434.9,242.81) -- (436.74,240.97) -- (438.59,242.81) -- (442.27,242.81) -- (442.27,246.5) -- (440.43,248.34) -- (442.27,250.18) -- (442.27,253.86) -- (438.59,253.86) -- (436.74,252.02) -- (434.9,253.86) -- (431.22,253.86) -- (431.22,250.18) -- (433.06,248.34) -- (431.22,246.5) -- (431.22,242.81) -- cycle ;
%Straight Lines [id:da11812522282046611] 
\draw    (436.8,249.87) -- (436.78,248.27) ;
\draw [shift={(436.74,245.27)}, rotate = 89.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da569518278570994] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (156.91,417.64) -- (156.91,508.91) ;
%Straight Lines [id:da7354072422490432] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (156.91,508.24) -- (156.91,599.52) ;
%Straight Lines [id:da02370973227571027] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (156.91,508.91) -- (20,508.91) ;
%Straight Lines [id:da2403445152357634] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (293.82,508.91) -- (156.91,508.91) ;
%Straight Lines [id:da6320744292868326] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (65.64,508.91) -- (65.64,554.55) ;
%Straight Lines [id:da4762652152391792] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (156.91,600.19) -- (126.49,600.19) ;
%Straight Lines [id:da9842544777284713] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (187.34,600.19) -- (156.91,600.19) ;
%Straight Lines [id:da20909573980894314] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (156.91,417.64) -- (126.49,417.64) ;
%Straight Lines [id:da2690088428267894] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (202.55,417.64) -- (156.91,417.64) ;
%Straight Lines [id:da38631794392998053] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (65.64,463.27) -- (65.64,508.91) ;
%Straight Lines [id:da913534257505216] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (248.19,508.91) -- (248.19,554.55) ;
%Straight Lines [id:da3245161885209439] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (248.19,463.27) -- (248.19,508.91) ;
%Straight Lines [id:da13521656037965846] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (65.64,478.49) -- (50.42,478.49) ;
%Straight Lines [id:da9586925472343459] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (80.85,478.49) -- (65.64,478.49) ;
%Straight Lines [id:da17404244195917196] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (65.64,539.34) -- (50.42,539.34) ;
%Straight Lines [id:da13658440471057343] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (80.85,539.34) -- (65.64,539.34) ;
%Straight Lines [id:da396115440390315] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (263.4,539.34) -- (248.19,539.34) ;
%Straight Lines [id:da4664477424888328] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (248.19,539.34) -- (232.97,539.34) ;
%Straight Lines [id:da2466128181767906] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (263.4,478.49) -- (248.19,478.49) ;
%Straight Lines [id:da5130374935388179] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (248.19,478.49) -- (232.97,478.49) ;
%Straight Lines [id:da9681868989552618] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (172.12,387.21) -- (156.91,387.21) ;
%Straight Lines [id:da9039819469154143] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (156.91,387.21) -- (141.7,387.21) ;
%Straight Lines [id:da328277240147944] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (156.91,630.61) -- (141.7,630.61) ;
%Straight Lines [id:da6096140252565663] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (172.12,630.61) -- (156.91,630.61) ;
%Straight Lines [id:da2388984093974441] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (35.21,493.7) -- (35.21,508.91) ;
%Straight Lines [id:da5827632157826222] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (35.21,508.91) -- (35.21,524.12) ;
%Straight Lines [id:da3847470230147876] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (126.49,417.64) -- (126.49,432.85) ;
%Straight Lines [id:da3645424966509738] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (126.49,402.42) -- (126.49,417.64) ;
%Straight Lines [id:da01770724085198172] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (187.34,417.64) -- (187.34,432.85) ;
%Straight Lines [id:da5013417911479786] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (187.34,402.42) -- (187.34,417.64) ;
%Straight Lines [id:da38895457751679197] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (278.61,493.7) -- (278.61,508.91) ;
%Straight Lines [id:da14517523072870775] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (278.61,508.91) -- (278.61,524.12) ;
%Straight Lines [id:da04944621252111614] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (187.34,584.97) -- (187.34,600.19) ;
%Straight Lines [id:da012015928749923521] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (187.34,600.19) -- (187.34,615.4) ;
%Straight Lines [id:da10516932484206376] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (126.49,599.52) -- (126.49,614.73) ;
%Straight Lines [id:da9996137079821499] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (126.49,584.97) -- (126.49,600.19) ;
%Shape: Polygon [id:ds04780773370533531] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (152.99,520.88) -- (156.94,524.83) -- (160.89,520.88) -- (168.79,520.88) -- (168.79,512.97) -- (164.84,509.02) -- (168.79,505.07) -- (168.79,497.17) -- (160.89,497.17) -- (156.94,501.12) -- (152.99,497.17) -- (145.09,497.17) -- (145.09,505.07) -- (149.04,509.02) -- (145.09,512.97) -- (145.09,520.88) -- cycle ;
%Straight Lines [id:da27750210451450874] 
\draw    (157.07,505.73) -- (156.98,512.61) ;
\draw [shift={(156.94,515.61)}, rotate = 270.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds9144406083621747] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (238.79,505.43) -- (235.64,508.59) -- (238.79,511.74) -- (238.79,518.04) -- (245.09,518.04) -- (248.24,514.89) -- (251.39,518.04) -- (257.69,518.04) -- (257.69,511.74) -- (254.54,508.59) -- (257.69,505.43) -- (257.69,499.13) -- (251.39,499.13) -- (248.24,502.28) -- (245.09,499.13) -- (238.79,499.13) -- cycle ;
%Straight Lines [id:da3682231543033472] 
\draw    (250.87,508.69) -- (245.99,508.63) ;
\draw [shift={(242.99,508.59)}, rotate = 0.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds34041167592916155] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (75.04,512.12) -- (78.19,508.97) -- (75.04,505.81) -- (75.04,499.51) -- (68.73,499.51) -- (65.58,502.66) -- (62.43,499.51) -- (56.13,499.51) -- (56.13,505.81) -- (59.28,508.97) -- (56.13,512.12) -- (56.13,518.42) -- (62.43,518.42) -- (65.58,515.27) -- (68.73,518.42) -- (75.04,518.42) -- cycle ;
%Straight Lines [id:da4229606923005865] 
\draw    (62.96,508.86) -- (67.83,508.93) ;
\draw [shift={(70.83,508.97)}, rotate = 180.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da4764262381338934] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (156.91,372) -- (156.91,417.64) ;
%Straight Lines [id:da08663711003535346] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (126.49,417.64) -- (111.27,417.64) ;
%Shape: Polygon [id:ds610384647686534] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (67.22,533.66) -- (65.38,531.82) -- (63.54,533.66) -- (59.86,533.66) -- (59.86,537.35) -- (61.7,539.19) -- (59.86,541.03) -- (59.86,544.71) -- (63.54,544.71) -- (65.38,542.87) -- (67.22,544.71) -- (70.91,544.71) -- (70.91,541.03) -- (69.07,539.19) -- (70.91,537.35) -- (70.91,533.66) -- cycle ;
%Straight Lines [id:da6093056360851622] 
\draw    (65.32,540.72) -- (65.34,539.12) ;
\draw [shift={(65.38,536.12)}, rotate = 90.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds7334560731543838] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249.77,533.66) -- (247.93,531.82) -- (246.09,533.66) -- (242.4,533.66) -- (242.4,537.35) -- (244.25,539.19) -- (242.4,541.03) -- (242.4,544.71) -- (246.09,544.71) -- (247.93,542.87) -- (249.77,544.71) -- (253.46,544.71) -- (253.46,541.03) -- (251.61,539.19) -- (253.46,537.35) -- (253.46,533.66) -- cycle ;
%Straight Lines [id:da6727315560287337] 
\draw    (247.87,540.72) -- (247.89,539.12) ;
\draw [shift={(247.93,536.12)}, rotate = 90.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds574921892364808] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (181.87,415.79) -- (180.03,417.63) -- (181.87,419.48) -- (181.87,423.16) -- (185.55,423.16) -- (187.39,421.32) -- (189.23,423.16) -- (192.92,423.16) -- (192.92,419.48) -- (191.08,417.63) -- (192.92,415.79) -- (192.92,412.11) -- (189.23,412.11) -- (187.39,413.95) -- (185.55,412.11) -- (181.87,412.11) -- cycle ;
%Straight Lines [id:da2568933480938693] 
\draw    (188.93,417.7) -- (187.32,417.67) ;
\draw [shift={(184.32,417.63)}, rotate = 0.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds2272703829687327] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (272.99,506.91) -- (271.15,508.76) -- (272.99,510.6) -- (272.99,514.28) -- (276.67,514.28) -- (278.51,512.44) -- (280.36,514.28) -- (284.04,514.28) -- (284.04,510.6) -- (282.2,508.76) -- (284.04,506.91) -- (284.04,503.23) -- (280.36,503.23) -- (278.51,505.07) -- (276.67,503.23) -- (272.99,503.23) -- cycle ;
%Straight Lines [id:da5779006881660063] 
\draw    (280.05,508.82) -- (278.44,508.8) ;
\draw [shift={(275.45,508.76)}, rotate = 0.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds40593100722269004] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (153.89,427.34) -- (157.04,430.49) -- (160.19,427.34) -- (166.49,427.34) -- (166.49,421.04) -- (163.34,417.89) -- (166.49,414.74) -- (166.49,408.43) -- (160.19,408.43) -- (157.04,411.59) -- (153.89,408.43) -- (147.58,408.43) -- (147.58,414.74) -- (150.74,417.89) -- (147.58,421.04) -- (147.58,427.34) -- cycle ;
%Straight Lines [id:da203410735238978] 
\draw    (157.14,415.26) -- (157.08,420.14) ;
\draw [shift={(157.04,423.14)}, rotate = 270.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds7345773763689014] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (63.84,484) -- (65.69,485.84) -- (67.53,484) -- (71.21,484) -- (71.21,480.32) -- (69.37,478.48) -- (71.21,476.63) -- (71.21,472.95) -- (67.53,472.95) -- (65.69,474.79) -- (63.84,472.95) -- (60.16,472.95) -- (60.16,476.63) -- (62,478.48) -- (60.16,480.32) -- (60.16,484) -- cycle ;
%Straight Lines [id:da5397555425012178] 
\draw    (65.75,476.94) -- (65.73,478.55) ;
\draw [shift={(65.69,481.55)}, rotate = 270.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds5683949871641084] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (154.97,392.57) -- (156.81,394.42) -- (158.65,392.57) -- (162.33,392.57) -- (162.33,388.89) -- (160.49,387.05) -- (162.33,385.21) -- (162.33,381.52) -- (158.65,381.52) -- (156.81,383.37) -- (154.97,381.52) -- (151.28,381.52) -- (151.28,385.21) -- (153.12,387.05) -- (151.28,388.89) -- (151.28,392.57) -- cycle ;
%Straight Lines [id:da8472044484439244] 
\draw    (156.87,385.51) -- (156.85,387.12) ;
\draw [shift={(156.81,390.12)}, rotate = 270.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds10434057933115537] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (246.39,484) -- (248.23,485.84) -- (250.08,484) -- (253.76,484) -- (253.76,480.32) -- (251.92,478.48) -- (253.76,476.63) -- (253.76,472.95) -- (250.08,472.95) -- (248.23,474.79) -- (246.39,472.95) -- (242.71,472.95) -- (242.71,476.63) -- (244.55,478.48) -- (242.71,480.32) -- (242.71,484) -- cycle ;
%Straight Lines [id:da48696438736431513] 
\draw    (248.3,476.94) -- (248.27,478.55) ;
\draw [shift={(248.23,481.55)}, rotate = 270.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds001186016355929631] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (40.63,510.75) -- (42.47,508.91) -- (40.63,507.07) -- (40.63,503.38) -- (36.94,503.38) -- (35.1,505.22) -- (33.26,503.38) -- (29.58,503.38) -- (29.58,507.07) -- (31.42,508.91) -- (29.58,510.75) -- (29.58,514.43) -- (33.26,514.43) -- (35.1,512.59) -- (36.94,514.43) -- (40.63,514.43) -- cycle ;
%Straight Lines [id:da045140021589529566] 
\draw    (33.57,508.85) -- (35.17,508.87) ;
\draw [shift={(38.17,508.91)}, rotate = 180.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds2955948886857094] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (132.03,419.75) -- (133.87,417.91) -- (132.03,416.07) -- (132.03,412.38) -- (128.34,412.38) -- (126.5,414.22) -- (124.66,412.38) -- (120.98,412.38) -- (120.98,416.07) -- (122.82,417.91) -- (120.98,419.75) -- (120.98,423.43) -- (124.66,423.43) -- (126.5,421.59) -- (128.34,423.43) -- (132.03,423.43) -- cycle ;
%Straight Lines [id:da30677397171745] 
\draw    (124.97,417.85) -- (126.57,417.87) ;
\draw [shift={(129.57,417.91)}, rotate = 180.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da8805687650460564] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (156.91,600.19) -- (156.91,645.77) ;
%Shape: Polygon [id:ds3620896706488991] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (159.25,625.05) -- (157.41,623.2) -- (155.57,625.05) -- (151.88,625.05) -- (151.88,628.73) -- (153.72,630.57) -- (151.88,632.41) -- (151.88,636.1) -- (155.57,636.1) -- (157.41,634.26) -- (159.25,636.1) -- (162.93,636.1) -- (162.93,632.41) -- (161.09,630.57) -- (162.93,628.73) -- (162.93,625.05) -- cycle ;
%Straight Lines [id:da2752126972133775] 
\draw    (157.35,632.11) -- (157.37,630.5) ;
\draw [shift={(157.41,627.5)}, rotate = 90.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds5585703753132779] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (147.58,597.21) -- (144.43,600.37) -- (147.58,603.52) -- (147.58,609.82) -- (153.88,609.82) -- (157.03,606.67) -- (160.18,609.82) -- (166.49,609.82) -- (166.49,603.52) -- (163.34,600.37) -- (166.49,597.21) -- (166.49,590.91) -- (160.18,590.91) -- (157.03,594.06) -- (153.88,590.91) -- (147.58,590.91) -- cycle ;
%Straight Lines [id:da6443204818455831] 
\draw    (159.66,600.47) -- (154.78,600.41) ;
\draw [shift={(151.78,600.37)}, rotate = 0.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da560757555511014] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (187.34,600.19) -- (201.42,600.19) ;
%Straight Lines [id:da0938368031470993] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=1.5]    (112.4,600.19) -- (126.49,600.19) ;
%Shape: Polygon [id:ds5853235537821092] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (181.59,598.31) -- (179.75,600.16) -- (181.59,602) -- (181.59,605.68) -- (185.27,605.68) -- (187.11,603.84) -- (188.96,605.68) -- (192.64,605.68) -- (192.64,602) -- (190.8,600.16) -- (192.64,598.31) -- (192.64,594.63) -- (188.96,594.63) -- (187.11,596.47) -- (185.27,594.63) -- (181.59,594.63) -- cycle ;
%Straight Lines [id:da2126992270661947] 
\draw    (188.65,600.22) -- (187.04,600.2) ;
\draw [shift={(184.05,600.16)}, rotate = 0.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da6460272624709826] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (466.91,417.64) -- (466.91,508.91) ;
%Straight Lines [id:da9628438494098547] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (466.91,508.91) -- (466.91,600.19) ;
%Straight Lines [id:da7667521059911502] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (466.91,508.91) -- (603.82,508.91) ;
%Straight Lines [id:da17284392295834672] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (330,508.91) -- (466.91,508.91) ;
%Straight Lines [id:da18613116508221128] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (558.19,508.91) -- (558.19,554.55) ;
%Straight Lines [id:da8499530846865554] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (466.91,600.19) -- (512.55,600.19) ;
%Straight Lines [id:da039875990873725176] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (436.49,600.19) -- (466.91,600.19) ;
%Straight Lines [id:da43119057170166064] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (466.91,417.64) -- (497.34,417.64) ;
%Straight Lines [id:da19547065607164482] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (421.27,417.64) -- (466.91,417.64) ;
%Straight Lines [id:da44692805339215114] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (558.19,463.27) -- (558.19,508.91) ;
%Straight Lines [id:da46936025302706186] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (375.64,508.91) -- (375.64,554.55) ;
%Straight Lines [id:da7602364015431515] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (375.64,463.27) -- (375.64,508.91) ;
%Straight Lines [id:da5823060193180103] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (558.19,478.49) -- (573.4,478.49) ;
%Straight Lines [id:da4844945600296894] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (542.97,478.49) -- (558.19,478.49) ;
%Straight Lines [id:da9549036818250719] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (558.19,539.34) -- (573.4,539.34) ;
%Straight Lines [id:da41174556138759355] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (542.97,539.34) -- (558.19,539.34) ;
%Straight Lines [id:da6299695972362814] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (360.42,539.34) -- (375.64,539.34) ;
%Straight Lines [id:da3176273494055144] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (375.64,539.34) -- (390.85,539.34) ;
%Straight Lines [id:da6772413122656897] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (360.42,478.49) -- (375.64,478.49) ;
%Straight Lines [id:da6451939904512689] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (375.64,478.49) -- (390.85,478.49) ;
%Straight Lines [id:da8185924513748666] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (451.7,387.21) -- (466.91,387.21) ;
%Straight Lines [id:da6407357722083462] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (466.91,387.21) -- (482.12,387.21) ;
%Straight Lines [id:da12446530461593808] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (466.91,630.61) -- (482.12,630.61) ;
%Straight Lines [id:da7577080629802248] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (451.7,630.61) -- (466.91,630.61) ;
%Straight Lines [id:da9591877452544401] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (588.61,493.7) -- (588.61,508.91) ;
%Straight Lines [id:da40447551665382] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (588.61,508.91) -- (588.61,524.12) ;
%Straight Lines [id:da4345744663796488] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (497.34,417.64) -- (497.34,432.85) ;
%Straight Lines [id:da0857117183985413] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (497.34,402.42) -- (497.34,417.64) ;
%Straight Lines [id:da5446393654491842] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (436.49,417.64) -- (436.49,432.85) ;
%Straight Lines [id:da4672662138242668] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (436.49,402.42) -- (436.49,417.64) ;
%Straight Lines [id:da7134387649093318] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (345.21,493.7) -- (345.21,508.91) ;
%Straight Lines [id:da08376224821020606] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (345.21,508.91) -- (345.21,524.12) ;
%Straight Lines [id:da4988709057593599] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (436.49,584.97) -- (436.49,600.19) ;
%Straight Lines [id:da7335701361785909] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (436.49,600.19) -- (436.49,615.4) ;
%Straight Lines [id:da7090670151217524] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (497.34,600.19) -- (497.34,615.4) ;
%Straight Lines [id:da5512853567149981] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (497.34,584.97) -- (497.34,600.19) ;
%Shape: Polygon [id:ds3233588026156975] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470.83,520.88) -- (466.88,524.83) -- (462.93,520.88) -- (455.03,520.88) -- (455.03,512.97) -- (458.98,509.02) -- (455.03,505.07) -- (455.03,497.17) -- (462.93,497.17) -- (466.88,501.12) -- (470.83,497.17) -- (478.73,497.17) -- (478.73,505.07) -- (474.78,509.02) -- (478.73,512.97) -- (478.73,520.88) -- cycle ;
%Straight Lines [id:da07215169602594462] 
\draw    (466.75,505.73) -- (466.84,512.61) ;
\draw [shift={(466.88,515.61)}, rotate = 269.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds12363032389945339] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (385.04,505.43) -- (388.19,508.59) -- (385.04,511.74) -- (385.04,518.04) -- (378.73,518.04) -- (375.58,514.89) -- (372.43,518.04) -- (366.13,518.04) -- (366.13,511.74) -- (369.28,508.59) -- (366.13,505.43) -- (366.13,499.13) -- (372.43,499.13) -- (375.58,502.28) -- (378.73,499.13) -- (385.04,499.13) -- cycle ;
%Straight Lines [id:da6413578582661607] 
\draw    (372.96,508.69) -- (377.83,508.63) ;
\draw [shift={(380.83,508.59)}, rotate = 179.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds4632435801919361] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (548.79,512.12) -- (545.64,508.97) -- (548.79,505.81) -- (548.79,499.51) -- (555.09,499.51) -- (558.24,502.66) -- (561.39,499.51) -- (567.69,499.51) -- (567.69,505.81) -- (564.54,508.97) -- (567.69,512.12) -- (567.69,518.42) -- (561.39,518.42) -- (558.24,515.27) -- (555.09,518.42) -- (548.79,518.42) -- cycle ;
%Straight Lines [id:da9647886216500221] 
\draw    (560.87,508.86) -- (555.99,508.93) ;
\draw [shift={(552.99,508.97)}, rotate = 359.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da5575420735506736] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (466.91,372) -- (466.91,417.64) ;
%Straight Lines [id:da670151683218601] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (497.34,417.64) -- (512.55,417.64) ;
%Shape: Polygon [id:ds30362874183176247] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (556.6,533.66) -- (558.44,531.82) -- (560.28,533.66) -- (563.97,533.66) -- (563.97,537.35) -- (562.12,539.19) -- (563.97,541.03) -- (563.97,544.71) -- (560.28,544.71) -- (558.44,542.87) -- (556.6,544.71) -- (552.92,544.71) -- (552.92,541.03) -- (554.76,539.19) -- (552.92,537.35) -- (552.92,533.66) -- cycle ;
%Straight Lines [id:da8711293662854742] 
\draw    (558.5,540.72) -- (558.48,539.12) ;
\draw [shift={(558.44,536.12)}, rotate = 89.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds9675092048642706] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (374.05,533.66) -- (375.89,531.82) -- (377.73,533.66) -- (381.42,533.66) -- (381.42,537.35) -- (379.58,539.19) -- (381.42,541.03) -- (381.42,544.71) -- (377.73,544.71) -- (375.89,542.87) -- (374.05,544.71) -- (370.37,544.71) -- (370.37,541.03) -- (372.21,539.19) -- (370.37,537.35) -- (370.37,533.66) -- cycle ;
%Straight Lines [id:da1590637900905617] 
\draw    (375.95,540.72) -- (375.93,539.12) ;
\draw [shift={(375.89,536.12)}, rotate = 89.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds5515450300700069] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (441.95,415.79) -- (443.8,417.63) -- (441.95,419.48) -- (441.95,423.16) -- (438.27,423.16) -- (436.43,421.32) -- (434.59,423.16) -- (430.9,423.16) -- (430.9,419.48) -- (432.75,417.63) -- (430.9,415.79) -- (430.9,412.11) -- (434.59,412.11) -- (436.43,413.95) -- (438.27,412.11) -- (441.95,412.11) -- cycle ;
%Straight Lines [id:da6534772411211518] 
\draw    (434.89,417.7) -- (436.5,417.67) ;
\draw [shift={(439.5,417.63)}, rotate = 179.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds022201580609313654] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (350.83,506.91) -- (352.67,508.76) -- (350.83,510.6) -- (350.83,514.28) -- (347.15,514.28) -- (345.31,512.44) -- (343.47,514.28) -- (339.78,514.28) -- (339.78,510.6) -- (341.62,508.76) -- (339.78,506.91) -- (339.78,503.23) -- (343.47,503.23) -- (345.31,505.07) -- (347.15,503.23) -- (350.83,503.23) -- cycle ;
%Straight Lines [id:da04537863785255891] 
\draw    (343.77,508.82) -- (345.38,508.8) ;
\draw [shift={(348.38,508.76)}, rotate = 179.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds7170089787469186] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (469.94,427.34) -- (466.78,430.49) -- (463.63,427.34) -- (457.33,427.34) -- (457.33,421.04) -- (460.48,417.89) -- (457.33,414.74) -- (457.33,408.43) -- (463.63,408.43) -- (466.78,411.59) -- (469.94,408.43) -- (476.24,408.43) -- (476.24,414.74) -- (473.09,417.89) -- (476.24,421.04) -- (476.24,427.34) -- cycle ;
%Straight Lines [id:da31652780329231667] 
\draw    (466.68,415.26) -- (466.74,420.14) ;
\draw [shift={(466.78,423.14)}, rotate = 269.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds23222653951988093] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (559.98,484) -- (558.14,485.84) -- (556.29,484) -- (552.61,484) -- (552.61,480.32) -- (554.45,478.48) -- (552.61,476.63) -- (552.61,472.95) -- (556.29,472.95) -- (558.14,474.79) -- (559.98,472.95) -- (563.66,472.95) -- (563.66,476.63) -- (561.82,478.48) -- (563.66,480.32) -- (563.66,484) -- cycle ;
%Straight Lines [id:da2080187031226587] 
\draw    (558.07,476.94) -- (558.1,478.55) ;
\draw [shift={(558.14,481.55)}, rotate = 269.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds8860199448068317] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (468.86,392.57) -- (467.01,394.42) -- (465.17,392.57) -- (461.49,392.57) -- (461.49,388.89) -- (463.33,387.05) -- (461.49,385.21) -- (461.49,381.52) -- (465.17,381.52) -- (467.01,383.37) -- (468.86,381.52) -- (472.54,381.52) -- (472.54,385.21) -- (470.7,387.05) -- (472.54,388.89) -- (472.54,392.57) -- cycle ;
%Straight Lines [id:da08843904505875766] 
\draw    (466.95,385.51) -- (466.97,387.12) ;
\draw [shift={(467.01,390.12)}, rotate = 269.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds5537925314101599] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (377.43,484) -- (375.59,485.84) -- (373.75,484) -- (370.06,484) -- (370.06,480.32) -- (371.9,478.48) -- (370.06,476.63) -- (370.06,472.95) -- (373.75,472.95) -- (375.59,474.79) -- (377.43,472.95) -- (381.11,472.95) -- (381.11,476.63) -- (379.27,478.48) -- (381.11,480.32) -- (381.11,484) -- cycle ;
%Straight Lines [id:da9126609191950733] 
\draw    (375.53,476.94) -- (375.55,478.55) ;
\draw [shift={(375.59,481.55)}, rotate = 269.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds7481143910710837] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (583.2,510.75) -- (581.35,508.91) -- (583.2,507.07) -- (583.2,503.38) -- (586.88,503.38) -- (588.72,505.22) -- (590.56,503.38) -- (594.25,503.38) -- (594.25,507.07) -- (592.4,508.91) -- (594.25,510.75) -- (594.25,514.43) -- (590.56,514.43) -- (588.72,512.59) -- (586.88,514.43) -- (583.2,514.43) -- cycle ;
%Straight Lines [id:da5930324666517366] 
\draw    (590.26,508.85) -- (588.65,508.87) ;
\draw [shift={(585.65,508.91)}, rotate = 359.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds7797037382826466] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (491.77,601.87) -- (489.93,600.03) -- (491.77,598.19) -- (491.77,594.51) -- (495.45,594.51) -- (497.3,596.35) -- (499.14,594.51) -- (502.82,594.51) -- (502.82,598.19) -- (500.98,600.03) -- (502.82,601.87) -- (502.82,605.56) -- (499.14,605.56) -- (497.3,603.71) -- (495.45,605.56) -- (491.77,605.56) -- cycle ;
%Straight Lines [id:da4737159473608653] 
\draw    (498.83,599.97) -- (497.23,599.99) ;
\draw [shift={(494.23,600.03)}, rotate = 359.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds3615997789271137] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (491.8,419.75) -- (489.95,417.91) -- (491.8,416.07) -- (491.8,412.38) -- (495.48,412.38) -- (497.32,414.22) -- (499.16,412.38) -- (502.85,412.38) -- (502.85,416.07) -- (501,417.91) -- (502.85,419.75) -- (502.85,423.43) -- (499.16,423.43) -- (497.32,421.59) -- (495.48,423.43) -- (491.8,423.43) -- cycle ;
%Straight Lines [id:da09625611165927384] 
\draw    (498.86,417.85) -- (497.25,417.87) ;
\draw [shift={(494.25,417.91)}, rotate = 359.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da4464253160300079] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (466.91,600.19) -- (466.91,645.77) ;
%Shape: Polygon [id:ds029548395790561566] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (465.57,625.55) -- (467.41,623.7) -- (469.26,625.55) -- (472.94,625.55) -- (472.94,629.23) -- (471.1,631.07) -- (472.94,632.91) -- (472.94,636.6) -- (469.26,636.6) -- (467.41,634.76) -- (465.57,636.6) -- (461.89,636.6) -- (461.89,632.91) -- (463.73,631.07) -- (461.89,629.23) -- (461.89,625.55) -- cycle ;
%Straight Lines [id:da7935917938801733] 
\draw    (467.48,632.61) -- (467.45,631) ;
\draw [shift={(467.41,628)}, rotate = 89.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds40826156308485695] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (457.39,603.52) -- (454.24,600.37) -- (457.39,597.21) -- (457.39,590.91) -- (463.69,590.91) -- (466.84,594.06) -- (469.99,590.91) -- (476.29,590.91) -- (476.29,597.21) -- (473.14,600.37) -- (476.29,603.52) -- (476.29,609.82) -- (469.99,609.82) -- (466.84,606.67) -- (463.69,609.82) -- (457.39,609.82) -- cycle ;
%Straight Lines [id:da9617662163385079] 
\draw    (469.47,600.26) -- (464.59,600.33) ;
\draw [shift={(461.59,600.37)}, rotate = 359.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Straight Lines [id:da2797564613235777] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (436.49,600.19) -- (422.4,600.19) ;
%Shape: Polygon [id:ds988922198880155] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (438.36,605.57) -- (436.51,607.42) -- (434.67,605.57) -- (430.99,605.57) -- (430.99,601.89) -- (432.83,600.05) -- (430.99,598.21) -- (430.99,594.52) -- (434.67,594.52) -- (436.51,596.37) -- (438.36,594.52) -- (442.04,594.52) -- (442.04,598.21) -- (440.2,600.05) -- (442.04,601.89) -- (442.04,605.57) -- cycle ;
%Straight Lines [id:da586997828425055] 
\draw    (436.45,598.51) -- (436.47,600.12) ;
\draw [shift={(436.51,603.12)}, rotate = 269.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;

%Shape: Polygon [id:ds7934090960928429] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (121.09,598.31) -- (119.25,600.16) -- (121.09,602) -- (121.09,605.68) -- (124.77,605.68) -- (126.61,603.84) -- (128.46,605.68) -- (132.14,605.68) -- (132.14,602) -- (130.3,600.16) -- (132.14,598.31) -- (132.14,594.63) -- (128.46,594.63) -- (126.61,596.47) -- (124.77,594.63) -- (121.09,594.63) -- cycle ;
%Straight Lines [id:da8675913519393078] 
\draw    (128.15,600.22) -- (126.54,600.2) ;
\draw [shift={(123.55,600.16)}, rotate = 0.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;


% Text Node
\draw (160,320) node    {$y$};
% Text Node
\draw (470,320) node    {$\sigma ^{ab}( y)$};
% Text Node
\draw (160,675) node    {$\sigma ^{a^{2} b}( y)$};
% Text Node
\draw (470,675) node    {$\sigma ^{( ab)^{2}}( y)$};


\end{tikzpicture}

\end{document}

==> fig/rotate_subshift.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}



\begin{tikzpicture}[scale=2]


\draw[thick, fill=black!50] (0,1) rectangle (1,2);
\draw[thick, fill=black!50] (1,1) rectangle (2,2);
\draw[thick, fill=black!50] (2,1) rectangle (3,2);

\draw[very thick] (0,0) grid (3,3);



%bottom left
\begin{scope}[shift={(0.125,0.125)}]
\draw[step=0.25,fill=white] (0,0) grid (0.75,0.75) rectangle (0,0);
\draw[very thick, fill=red!50, fill opacity=0.3,step=0.25] (0,0.25) rectangle (0.75,0.75);
\end{scope}

%bottom middle
\begin{scope}[shift={(1.125,0.125)}]
\draw[step=0.25,fill=white] (0,0) grid (0.75,0.75) rectangle (0,0);
\draw[very thick, fill=green!50, fill opacity=0.3,step=0.25] (0,0.25) rectangle (0.75,0.75);
\draw[very thick, fill=blue!50, fill opacity=0.3,step=0.25] (0.25,0) rectangle (0.75,0.5);
\end{scope}

%bottom right
\begin{scope}[shift={(2.125,0.125)}]
\draw[step=0.25,fill=white] (0,0) grid (0.75,0.75) rectangle (0,0);
\draw[very thick, fill=blue!50, fill opacity=0.3,step=0.25] (0,0.25) rectangle (0.75,0.75);
\draw[very thick, fill=blue!50, fill opacity=0.3,step=0.25] (0,0.25) rectangle (0.5,0.75);
\draw[very thick, color=blue,-stealth] (0.25,0.5) -- (-0.5,0.25);
\end{scope}

%middle left
\begin{scope}[shift={(0.125,1.125)}]
\draw[step=0.25,fill=white] (0,0) grid (0.75,0.75) rectangle (0,0);
\draw[very thick, fill=red!50, fill opacity=0.3,step=0.25] (0,0.25) rectangle (0.75,0.75);
\draw[very thick, fill=red!50, fill opacity=0.3,step=0.25] (0,0) rectangle (0.75,0.5);
\end{scope}

%middle middle
\begin{scope}[shift={(1.125,1.125)}]
\draw[step=0.25,fill=white] (0,0) grid (0.75,0.75) rectangle (0,0);
\draw[very thick, fill=green!50, fill opacity=0.3,step=0.25] (0,0.25) rectangle (0.75,0.75);
\draw[very thick, fill=green!50, fill opacity=0.3,step=0.25] (0,0) rectangle (0.75,0.5);
\end{scope}

%middle right
\begin{scope}[shift={(2.125,1.125)}]
\draw[step=0.25,fill=white] (0,0) grid (0.75,0.75) rectangle (0,0);
\draw[very thick, fill=blue!50, fill opacity=0.3,step=0.25] (0,0.25) rectangle (0.75,0.75);
\draw[very thick, fill=blue!50, fill opacity=0.3,step=0.25] (0,0) rectangle (0.75,0.5);
\draw[very thick, color=blue,-stealth] (0.375,0.125) -- (0.375,-0.375);
\end{scope}

%top left
\begin{scope}[shift={(0.125,2.125)}]
\draw[step=0.25,fill=white] (0,0) grid (0.75,0.75) rectangle (0,0);
\draw[very thick, fill=red!50, fill opacity=0.3,step=0.25] (0,0) rectangle (0.75,0.5);

\draw[very thick, fill=red!50, fill opacity=0.3,step=0.25] (0.25,0) rectangle (0.75,0.5);
\end{scope}

%top middle
\begin{scope}[shift={(1.125,2.125)}]
\draw[step=0.25,fill=white] (0,0) grid (0.75,0.75) rectangle (0,0);
\draw[very thick, fill=green!50, fill opacity=0.3,step=0.25] (0,0) rectangle (0.75,0.5);
\draw[very thick, fill=red!50, fill opacity=0.3,step=0.25] (0,0.25) rectangle (0.5,0.75);

\draw (0.625,0.625) node[scale=1]{\checkmark};
\end{scope}

%top right
\begin{scope}[shift={(2.125,2.125)}]
\draw[step=0.25,fill=white] (0,0) grid (0.75,0.75) rectangle (0,0);
\draw[very thick, fill=blue!50, fill opacity=0.3,step=0.25] (0,0) rectangle (0.75,0.5);
\draw[very thick, color=blue,stealth-] (0.375,0.125) -- (0.375,-0.375);

\end{scope}

\end{tikzpicture}

\end{document}

==> fig/rotation.tex <==
%auto-ignore
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,knots}
\begin{document}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw   (200,100) -- (260,100) -- (260,160) -- (200,160) -- cycle ;
\draw    (200,100) -- (260,160) ;
\draw    (260,100) -- (200,160) ;
\draw    (280,130) -- (370,130) ;
\draw [shift={(380,130)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(280,130)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw   (400,100) -- (460,100) -- (460,160) -- (400,160) -- cycle ;
\draw    (400,100) -- (460,160) ;
\draw    (460,100) -- (400,160) ;
\draw (230,110) node    {$a$};
\draw (250,130) node    {$b$};
\draw (230,150) node    {$c$};
\draw (210,130) node    {$d$};
%\draw (230,175) node    {$\in A$};
\draw (430,110) node    {$b$};
\draw (450,130) node    {$c$};
\draw (430,150) node    {$d$};
\draw (410,130) node    {$a$};
%\draw (430,175) node    {$\in A^R$};
%\draw (325,120) node    {$R$};


\end{tikzpicture}
\end{document}
